Exceptional Algebra and Sporadic Groups at c=12

In earlier works, it was seen that a ${\mathbb Z}/2$ orbifold of the theory of 24 free two-dimensional chiral fermions admits various sporadic finite simple groups as global symmetry groups when viewed as an ${\cal N}=1$, ${\cal N}=2$, or ${\cal N}=4$ superconformal field theory. In this note, we show that viewing the same theory as an SCFT with extended ${\cal N}=1$ symmetry -- where the extension is the same one which arises in string compactification on manifolds of exceptional Spin$(7)$ holonomy -- yields theories which have global symmetry given by the sporadic groups $M_{24}, Co_2$ or $Co_3$. The partition functions twined by these symmetries, when decomposed into characters of the Spin(7) algebra, give rise to two-component vector-valued mock modular forms encoding an infinite-dimensional module for the corresponding sporadic groups.

==> (inline-0) <==
\begin{tabular}{c|ccccccccccc}\toprule
$[g]$       &   1A     &2A     &2B     &3A     &3B     &4A     &4B     &4C     &5A     &6A     &6B\\
\midrule
$\Pi_g$& $1^{24}$ & $1^82^8$ &$2^{12}$&$1^63^6$ &$3^8$&$2^44^4$&$1^42^24^4$ &$4^6$& $1^45^4$& $1^22^23^36^2$&$6^4$   \\
\midrule
Tr$_{\bf 4096}g$& 4096 & 0 &0& 64&16 & 0&0 & 0&16 & 0 &0
\\\midrule 
\midrule
$[g]$       &7AB    &8A     &10A    &11A    &12A    &12B    &14AB   &15AB   &21AB   &23AB\\
\midrule
$\Pi_g$&  $1^37^3$ & $1^22.4.8^2$  &$2^210^2$&$1^211^2$ & $2.4.6.12$&$12^2$& $1.2.7.14$& $1.3.5.15$&$3.21$&$1.23$     \\
\midrule
Tr$_{\bf 4096}g$& 8 & 0 & 0 & 4&0 & 0 & 0 & 4&2&2\\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccccccc}\toprule
$[g]$          &1A     &2A     &2B   &2C  &3A     &3B     &4A     &4B  &4C & 4D & 4E & 4F   \\
\midrule
$\Pi_g$& $1^{24}$ &${2^{16}\over 1^8}$& $1^82^8$ &$2^{12}$&${3^9\over 1^3}$&$1^63^6$ &${1^84^8\over 2^8}$&${2^64^4\over 1^4}$&$1^42^24^4$ &${4^8\over 2^4}$&$1^42^24^4$ &$2^44^4$   \\
\midrule
Tr$_{\bf 4096}g$& 4096 & 0 &0& 0&-8 & 64&256 & 0&0 & 0 &0&0\\\midrule 
\midrule
$[g]$       & 4G    &5A  &5B   &6A     &6B &6C &6D &6E & 6F & 7A  &8A\\
\midrule
$\Pi_g$&  $4^6$ &${5^5\over 1}$&$1^45^4$&${1^53.6^4\over 2^4}$&${1.6^6\over 2^23^3}$&${1^42.6^5\over 3^4}$&${2^46^4\over 1^23^2}$&$1^22^23^26^2$&$2^36^3$&$1^37^3$&${2^48^4\over 4^4}$    \\
\midrule
Tr$_{\bf 4096}g$& 0 & -4 & 16 & 72&0 & 0 & 0 & 0&0&8&0\\\midrule 
\midrule
$[g]$        &8B & 8C & 8D & 8E & 8F & 9A   &10A  & 10B & 10C  &11A    &12A    \\
\midrule
$\Pi_g$&  ${2^34.8^2\over 1^2}$&${1^48^4\over 2^24^2}$&${8^4\over 4^2}$ & $1^22.4.8^2$  &$1^22.4.8^2$  &${1^39^3\over 3^2}$&${1^35.10^2\over 2^2}$&${1^22.10^3\over 5^2}$&$2^210^2$&$1^211^2$ & ${2.3^312^3\over 1.4.6^3}$     \\
\midrule
Tr$_{\bf 4096}g$& 0 & 32 & 0 & 0&0&4 & 20 & 0 & 0&4&4\\\midrule 
\midrule
$[g]$    &12B  &12C & 12D & 12E&12F & 12G & 12H&14A &14BC  &15A & 15BC \\
\midrule
$\Pi_g$& ${1.2^23.12^2\over 4^2}$&${1^23^24^212^2\over 2^26^2}$&${2^23^24.12\over 1^2}$&${1^312^3\over 2.3.4.6}$&${1^24.6^212\over 3^2}$&${1.2^23.12^2\over 4^2}$ & $2.4.6.12$&${2^214^2\over 1.7}$&$1.2.7.14$& $1.3.5.15$&${1^215^2\over 3.5}$     \\
\midrule
Tr$_{\bf 4096}g$& 0 & 16 & 0 & 12&0 & 0 & 0 & 0&0&4&2\\\midrule 
\midrule
$[g]$    & 16A & 16B & 18A &20A & 20B     &23AB & 24A & 24B & 28A & 30A & 30BC \\
\midrule
$\Pi_g$& ${1^216^2\over 2.8}$&${2^216^2\over 4.8}$&${1.2.18^2\over 6.9}$&${1.2.10.20\over 4.5}$&$4.20$&$1.23$ &${2.6.8.24\over 4.12}$&${1.4.6.24\over 3.8}$&${1.4.7.28\over 2.14}$&${2.3.5.30\over 1.15}$&${2.3.5.30\over 6.10}$   \\
\midrule
Tr$_{\bf 4096}g$& 8 & 0 & 0 & 0&0 & 2 & 0 & 0&4&0&2\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccccccccccccc}\toprule
$[g]$    &1A     &2A     &2B     &3A     &3B   &3C  &4A     &4B      &5A  &5B   &6A     &6B &6C   \\
\midrule

$\Pi_g$& $1^{24}$ & $1^82^8$ &$2^{12}$&${3^9\over 1^3}$&$1^63^6$ &$3^8$&${2^64^4\over 1^4}$&$1^42^24^4$ &${5^5\over 1}$& $1^45^4$& ${1^53.6^4\over 2^4}$&${3^36^3\over 1.2}$&$1^22^23^26^2$   \\
\midrule
Tr$_{\bf 4096}g$& 4096 & 0 &0& -8&64&16 & 0&0 & -4&16 & 72 &0&0
\\\midrule 
\midrule
$[g]$    &6D & 6E &7A  &8A  &8B & 8C   & 9A & 9B   &10A  & 10B   &11AB    &12A    &12B   \\
\midrule
$\Pi_g$&  $2^36^3$&$6^4$&$1^37^3$ & $1^22.4.8^2$  &${2^34.8^2\over 1^2}$&$1^22.4.8^2$&${9^3\over 3}$&${1^39^3\over 3^2}$&${1^35.10^2\over 2^2}$&$2^210^2$&$1^211^2$ & ${2^36.12^2\over 1.3.4^2}$&${1.2^23.12^2\over 4^2}$     \\
\midrule
Tr$_{\bf 4096}g$&0&0& 8 & 0 & 0 & 0&-2 & 4 & 20&0 & 4&0&0\\\midrule 
\midrule
$[g]$        &12C  &14A   &15A & 15B & 18A &20AB   &21A & 22AB   &23AB & 24A & 24B & 30A   \\
\midrule
$\Pi_g$&  ${1^24.6^212\over 3^2}$ &$1.2.7.14$&${1^215^2\over 3.5}$& $1.3.5.15$&${1^29.18\over 2.3}$&${1.2.10.20\over 4.5}$&$3.21$&$2.22$&$1.23$&${2.3.4.24\over 1.8}$&${1.4.6.24\over 3.8}$&${2.3.5.30\over 6.10}$     \\
\midrule
Tr$_{\bf 4096}g$& 0 & 0 & 2 & 4&6 & 0&2 & 0 & 2&0&0&2\\
\bottomrule
\end{tabular}
\begin{tabular}{c@{ }|c|@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r} \toprule
$[g]$	&{FS}&1A	&2A	&2B	&3A	&3B	&4A	&4B	&4C	&5A	&6A	&6B	&7A	&7B	&8A	&10A	&11A	&12A	&12B	&14A	&14B	&15A	&15B	&21A	&21B	&23A	&23B	\\
	\midrule
$[g^{2}]$	&&1A	&1A	&1A	&3A	&3B	&2A	&2A	&2B	&5A	&3A	&3B	&7A	&7B	&4B	&5A	&11A	&6A	&6B	&7A	&7B	&15A	&15B	&21A	&21B	&23A	&23B	\\
$[g^{3}]$	&&1A	&2A	&2B	&1A	&1A	&4A	&4B	&4C	&5A	&2A	&2B	&7B	&7A	&8A	&10A	&11A	&4A	&4C	&14B	&14A	&5A	&5A	&7B	&7A	&23A	&23B	\\
$[g^{5}]$	&&1A	&2A	&2B	&3A	&3B	&4A	&4B	&4C	&1A	&6A	&6B	&7B	&7A	&8A	&2B	&11A	&12A	&12B	&14B	&14A	&3A	&3A	&21B	&21A	&23B	&23A	\\
$[g^{7}]$	&&1A	&2A	&2B	&3A	&3B	&4A	&4B	&4C	&5A	&6A	&6B	&1A	&1A	&8A	&10A	&11A	&12A	&12B	&2A	&2A	&15B	&15A	&3B	&3B	&23B	&23A	\\
$[g^{11}]$	&&1A	&2A	&2B	&3A	&3B	&4A	&4B	&4C	&5A	&6A	&6B	&7A	&7B	&8A	&10A	&1A	&12A	&12B	&14A	&14B	&15B	&15A	&21A	&21B	&23B	&23A	\\
$[g^{23}]$	&&1A	&2A	&2B	&3A	&3B	&4A	&4B	&4C	&5A	&6A	&6B	&7A	&7B	&8A	&10A	&11A	&12A	&12B	&14A	&14B	&15A	&15B	&21A	&21B	&1A	&1A	\\
	\midrule
$\chi_{1}$	&$+$&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	&$1$	\\
$\chi_{2}$	&$+$&$23$	&$7$	&$-1$	&$5$	&$-1$	&$-1$	&$3$	&$-1$	&$3$	&$1$	&$-1$	&$2$	&$2$	&$1$	&$-1$	&$1$	&$-1$	&$-1$	&$0$	&$0$	&$0$	&$0$	&$-1$	&$-1$	&$0$	&$0$	\\
$\chi_{3}$	&$\circ$&$45$	&$-3$	&$5$	&$0$	&$3$	&$-3$	&$1$	&$1$	&$0$	&$0$	&$-1$	&$b_7$	&$\overline{b_7}$	&$-1$	&$0$	&$1$	&$0$	&$1$	&$-b_7$	&$-\overline{b_7}$	&$0$	&$0$	&$b_7$	&$\overline{b_7}$	&$-1$	&$-1$	\\
$\chi_{4}$	&$\circ$&$45$	&$-3$	&$5$	&$0$	&$3$	&$-3$	&$1$	&$1$	&$0$	&$0$	&$-1$	&$\overline{b_7}$	&$b_7$	&$-1$	&$0$	&$1$	&$0$	&$1$	&$-\overline{b_7}$	&$-b_7$	&$0$	&$0$	&$\overline{b_7}$	&$b_7$	&$-1$	&$-1$	\\
$\chi_{5}$	&$\circ$&$231$	&$7$	&$-9$	&$-3$	&$0$	&$-1$	&$-1$	&$3$	&$1$	&$1$	&$0$	&$0$	&$0$	&$-1$	&$1$	&$0$	&$-1$	&$0$	&$0$	&$0$	&$b_{15}$	&$\overline{b_{15}}$	&$0$	&$0$	&$1$	&$1$	\\
$\chi_{6}$	&$\circ$&$231$	&$7$	&$-9$	&$-3$	&$0$	&$-1$	&$-1$	&$3$	&$1$	&$1$	&$0$	&$0$	&$0$	&$-1$	&$1$	&$0$	&$-1$	&$0$	&$0$	&$0$	&$\overline{b_{15}}$	&$b_{15}$	&$0$	&$0$	&$1$	&$1$	\\
$\chi_{7}$	&$+$&$252$	&$28$	&$12$	&$9$	&$0$	&$4$	&$4$	&$0$	&$2$	&$1$	&$0$	&$0$	&$0$	&$0$	&$2$	&$-1$	&$1$	&$0$	&$0$	&$0$	&$-1$	&$-1$	&$0$	&$0$	&$-1$	&$-1$	\\
$\chi_{8}$	&$+$&$253$	&$13$	&$-11$	&$10$	&$1$	&$-3$	&$1$	&$1$	&$3$	&$-2$	&$1$	&$1$	&$1$	&$-1$	&$-1$	&$0$	&$0$	&$1$	&$-1$	&$-1$	&$0$	&$0$	&$1$	&$1$	&$0$	&$0$	\\
$\chi_{9}$	&$+$&$483$	&$35$	&$3$	&$6$	&$0$	&$3$	&$3$	&$3$	&$-2$	&$2$	&$0$	&$0$	&$0$	&$-1$	&$-2$	&$-1$	&$0$	&$0$	&$0$	&$0$	&$1$	&$1$	&$0$	&$0$	&$0$	&$0$	\\
$\chi_{10}$&$\circ$&$770$	&$-14$	&$10$	&$5$	&$-7$	&$2$	&$-2$	&$-2$	&$0$	&$1$	&$1$	&$0$	&$0$	&$0$	&$0$	&$0$	&$-1$	&$1$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	&$b_{23}$	&$\overline{b_{23}}$	\\
$\chi_{11}$&$\circ$&$770$	&$-14$	&$10$	&$5$	&$-7$	&$2$	&$-2$	&$-2$	&$0$	&$1$	&$1$	&$0$	&$0$	&$0$	&$0$	&$0$	&$-1$	&$1$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	&$\overline{b_{23}}$	&$b_{23}$	\\
$\chi_{12}$&$\circ$&$990$	&$-18$	&$-10$	&$0$	&$3$	&$6$	&$2$	&$-2$	&$0$	&$0$	&$-1$	&$b_7$	&$\overline{b_7}$	&$0$	&$0$	&$0$	&$0$	&$1$	&$b_7$	&$\overline{b_7}$	&$0$	&$0$	&$b_7$	&$\overline{b_7}$	&$1$	&$1$	\\
$\chi_{13}$&$\circ$&$990$	&$-18$	&$-10$	&$0$	&$3$	&$6$	&$2$	&$-2$	&$0$	&$0$	&$-1$	&$\overline{b_7}$	&$b_7$	&$0$	&$0$	&$0$	&$0$	&$1$	&$\overline{b_7}$	&$b_7$	&$0$	&$0$	&$\overline{b_7} $	&$b_7$	&$1$	&$1$	\\
$\chi_{14}$&$+$&$1035$	&$27$	&$35$	&$0$	&$6$	&$3$	&$-1$	&$3$	&$0$	&$0$	&$2$	&$-1$	&$-1$	&$1$	&$0$	&$1$	&$0$	&$0$	&$-1$	&$-1$	&$0$	&$0$	&$-1$	&$-1$	&$0$	&$0$	\\
$\chi_{15}$&$\circ$&$1035$	&$-21$	&$-5$	&$0$	&$-3$	&$3$	&$3$	&$-1$	&$0$	&$0$	&$1$	&$2b_7$	&$2\overline{b_7}$	&$-1$	&$0$	&$1$	&$0$	&$-1$	&$0$	&$0$	&$0$	&$0$	&$-b_7$	&$-\overline{b_7} $	&$0$	&$0$	\\
$\chi_{16}$&$\circ$&$1035$	&$-21$	&$-5$	&$0$	&$-3$	&$3$	&$3$	&$-1$	&$0$	&$0$	&$1$	&$2\overline{b_7}$	&$2b_7$	&$-1$	&$0$	&$1$	&$0$	&$-1$	&$0$	&$0$	&$0$	&$0$	&$-\overline{b_7}$	&$-b_7 $	&$0$	&$0$	\\
$\chi_{17}$&$+$&$1265$	&$49$	&$-15$	&$5$	&$8$	&$-7$	&$1$	&$-3$	&$0$	&$1$	&$0$	&$-2$	&$-2$	&$1$	&$0$	&$0$	&$-1$	&$0$	&$0$	&$0$	&$0$	&$0$	&$1$	&$1$	&$0$	&$0$	\\
$\chi_{18}$&$+$&$1771$	&$-21$	&$11$	&$16$	&$7$	&$3$	&$-5$	&$-1$	&$1$	&$0$	&$-1$	&$0$	&$0$	&$-1$	&$1$	&$0$	&$0$	&$-1$	&$0$	&$0$	&$1$	&$1$	&$0$	&$0$	&$0$	&$0$	\\
$\chi_{19}$&$+$&$2024$	&$8$	&$24$	&$-1$	&$8$	&$8$	&$0$	&$0$	&$-1$	&$-1$	&$0$	&$1$	&$1$	&$0$	&$-1$	&$0$	&$-1$	&$0$	&$1$	&$1$	&$-1$	&$-1$	&$1$	&$1$	&$0$	&$0$	\\
$\chi_{20}$&$+$&$2277$	&$21$	&$-19$	&$0$	&$6$	&$-3$	&$1$	&$-3$	&$-3$	&$0$	&$2$	&$2$	&$2$	&$-1$	&$1$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	&$-1$	&$-1$	&$0$	&$0$	\\
$\chi_{21}$&$+$&$3312$	&$48$	&$16$	&$0$	&$-6$	&$0$	&$0$	&$0$	&$-3$	&$0$	&$-2$	&$1$	&$1$	&$0$	&$1$	&$1$	&$0$	&$0$	&$-1$	&$-1$	&$0$	&$0$	&$1$	&$1$	&$0$	&$0$	\\
$\chi_{22}$&$+$&$3520$	&$64$	&$0$	&$10$	&$-8$	&$0$	&$0$	&$0$	&$0$	&$-2$	&$0$	&$-1$	&$-1$	&$0$	&$0$	&$0$	&$0$	&$0$	&$1$	&$1$	&$0$	&$0$	&$-1$	&$-1$	&$1$	&$1$	\\
$\chi_{23}$&$+$&$5313$	&$49$	&$9$	&$-15$	&$0$	&$1$	&$-3$	&$-3$	&$3$	&$1$	&$0$	&$0$	&$0$	&$-1$	&$-1$	&$0$	&$1$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	\\
$\chi_{24}$&$+$&$5544$	&$-56$	&$24$	&$9$	&$0$	&$-8$	&$0$	&$0$	&$-1$	&$1$	&$0$	&$0$	&$0$	&$0$	&$-1$	&$0$	&$1$	&$0$	&$0$	&$0$	&$-1$	&$-1$	&$0$	&$0$	&$1$	&$1$	\\
$\chi_{25}$&$+$&$5796$	&$-28$	&$36$	&$-9$	&$0$	&$-4$	&$4$	&$0$	&$1$	&$-1$	&$0$	&$0$	&$0$	&$0$	&$1$	&$-1$	&$-1$	&$0$	&$0$	&$0$	&$1$	&$1$	&$0$	&$0$	&$0$	&$0$	\\
$\chi_{26}$&$+$&$10395$	&$-21$	&$-45$	&$0$	&$0$	&$3$	&$-1$	&$3$	&$0$	&$0$	&$0$	&$0$	&$0$	&$1$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	&$0$	&$-1$	&$-1$	\\\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}\toprule
$[g]$&1A&2A&2B&3A&3B&3C&4A&4B&5A&5B&6A&6B&6C&6D&6E&7A&8A&8B&8C&9A&9B\\
$[g^2]$&1A&1A&1A&3A&3B&3C&2A&2A&5A&5B&3A&3A&3B&3B&3C&7A&4B&4B&4B&9A&9B\\
$[g^3]$&1A&2A&2B&1A&1A&1A&4A&4B&5A&5B&2A&2A&2A&2B&2B&7A&8A&8B&8C&3A&3A\\
$[g^5]$&1A&2A&2B&3A&3B&3C&4A&4B&1A&1A&6A&6B&6C&6D&6E&7A&8A&8B&8C&9A&9B\\
$[g^7]$&1A&2A&2B&3A&3B&3C&4A&4B&5A&5B&6A&6B&6C&6D&6E&1A&8A&8B&8C&9A&9B\\
$[g^{11}]$&1A&2A&2B&3A&3B&3C&4A&4B&5A&5B&6A&6B&6C&6D&6E&7A&8A&8B&8C&9A&9B\\
$[g^{13}]$&1A&2A&2B&3A&3B&3C&4A&4B&5A&5B&6A&6B&6C&6D&6E&7A&8A&8B&8C&9A&9B\\
\midrule
${\chi}_{1}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
${\chi}_{2}$&23&7&-1&-4&5&-1&-5&3&-2&3&4&-2&1&-1&-1&2&1&-3&1&-1&2\\
${\chi}_{3}$&253&13&-11&10&10&1&9&1&3&3&10&4&-2&-2&1&1&-1&3&-1&1&1\\
${\chi}_{4}$&253&29&-11&10&10&1&-11&5&3&3&2&2&2&-2&1&1&-3&-3&1&1&1\\
${\chi}_{5}$&275&35&11&5&14&-1&15&7&0&5&5&-1&2&2&-1&2&1&5&1&-1&2\\
${\chi}_{6}$&896&0&16&32&-4&-7&0&0&-4&1&0&0&0&-2&1&0&0&0&0&2&-1\\
${\chi}_{7}$&896&0&16&32&-4&-7&0&0&-4&1&0&0&0&-2&1&0&0&0&0&2&-1\\
${\chi}_{8}$&1771&-21&11&-11&16&7&-5&-5&-4&1&21&-3&0&2&-1&0&-1&-1&-1&-2&-2\\
${\chi}_{9}$&2024&104&0&-1&26&8&-24&8&-1&4&-1&5&2&0&0&1&4&-4&0&-1&-1\\
${\chi}_{10}$&3520&-64&0&-44&10&-8&0&0&-5&0&-4&8&2&0&0&-1&0&0&0&1&1\\
${\chi}_{11}$&3520&-64&0&-44&10&-8&0&0&-5&0&-4&8&2&0&0&-1&0&0&0&1&1\\
${\chi}_{12}$&4025&105&1&-25&29&-7&-35&5&0&5&15&-3&-3&1&1&0&-1&-5&-1&2&2\\
${\chi}_{13}$&5544&168&0&-45&36&0&40&8&-6&4&3&-3&0&0&0&0&-4&4&0&0&0\\
${\chi}_{14}$&7084&-84&44&10&19&-14&-4&-4&9&-1&18&6&3&-1&2&0&0&0&0&4&-2\\
${\chi}_{15}$&8855&231&55&-1&35&-7&19&11&5&0&-9&-3&3&1&1&0&5&1&1&2&-4\\
${\chi}_{16}$&9625&105&-55&40&-5&7&5&-3&0&0&0&6&3&-1&-1&0&3&-1&-1&-2&1\\
${\chi}_{17}$&9625&105&-55&40&-5&7&5&-3&0&0&0&6&3&-1&-1&0&3&-1&-1&-2&1\\
${\chi}_{18}$&20608&0&-16&-128&-20&7&0&0&8&3&0&0&0&2&-1&0&0&0&0&-2&-2\\
${\chi}_{19}$&20608&0&-16&-128&-20&7&0&0&8&3&0&0&0&2&-1&0&0&0&0&-2&-2\\
${\chi}_{20}$&23000&280&120&50&5&8&40&8&0&0&10&10&1&3&0&-2&0&0&0&-1&2\\
${\chi}_{21}$&26082&-126&-54&81&0&0&-6&10&7&-3&9&9&0&0&0&0&2&2&-2&0&0\\
${\chi}_{22}$&31625&265&-55&35&35&-1&-55&9&0&0&-5&-5&-5&-1&-1&-1&1&1&1&-1&-1\\
${\chi}_{23}$&31625&-55&-55&35&35&-1&25&-7&0&0&35&-1&-1&-1&-1&-1&1&1&1&-1&-1\\
${\chi}_{24}$&31625&505&-55&35&35&-1&-35&5&0&0&-5&1&7&-1&-1&-1&-5&-1&-1&-1&-1\\
${\chi}_{25}$&31878&294&-66&45&45&0&46&-2&3&3&-3&-3&-3&-3&0&0&2&2&-2&0&0\\
${\chi}_{26}$&40250&-70&10&-115&-25&14&10&10&0&0&5&-7&-1&1&-2&0&-2&-2&-2&5&-1\\
${\chi}_{27}$&57960&168&120&126&45&0&-40&-8&10&0&6&6&-3&3&0&0&0&0&0&0&0\\
${\chi}_{28}$&63250&210&-110&-65&-20&22&-30&2&0&0&15&3&0&-2&-2&-2&2&2&2&4&1\\
${\chi}_{29}$&73600&0&144&160&16&13&0&0&0&-5&0&0&0&0&-3&2&0&0&0&4&1\\
${\chi}_{30}$&80960&-448&0&176&50&8&0&0&10&0&-16&-16&2&0&0&-2&0&0&0&-1&2\\
${\chi}_{31}$&91125&405&45&0&0&27&45&-3&0&0&0&0&0&0&3&-1&-3&-3&1&0&0\\
${\chi}_{32}$&93312&0&-144&0&0&27&0&0&12&-3&0&0&0&0&3&2&0&0&0&0&0\\
${\chi}_{33}$&129536&-512&0&-64&44&8&0&0&-14&-4&16&-8&4&0&0&1&0&0&0&-1&-1\\
${\chi}_{34}$&129536&512&0&-64&44&8&0&0&-14&-4&-16&8&-4&0&0&1&0&0&0&-1&-1\\
${\chi}_{35}$&177100&140&44&-20&-29&-14&-20&12&0&-5&20&-4&-1&-1&2&0&0&0&0&-5&1\\
${\chi}_{36}$&184437&405&-99&0&0&-27&45&-3&12&-3&0&0&0&0&-3&1&-3&-3&1&0&0\\
${\chi}_{37}$&221375&735&55&-160&-25&-7&-25&-9&0&0&0&-12&3&1&1&0&3&3&-1&2&2\\
${\chi}_{38}$&226688&0&-176&320&-40&-7&0&0&-12&3&0&0&0&4&1&0&0&0&0&2&-1\\
${\chi}_{39}$&246400&0&176&160&-56&7&0&0&0&5&0&0&0&-4&-1&0&0&0&0&-2&-2\\
${\chi}_{40}$&249480&-504&0&-81&0&0&-24&8&5&0&-9&9&0&0&0&0&-4&4&0&0&0\\
${\chi}_{41}$&253000&-440&0&-125&10&-8&40&8&0&0&-5&1&-2&0&0&-1&4&-4&0&1&1\\
${\chi}_{42}$&255024&-336&0&-126&36&0&-16&-16&-1&4&-6&6&0&0&0&0&0&0&0&0&0\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}\toprule
$[g]$&10A&10B&11A&11B&12A&12B&12C&14A&15A&15B&18A&20A&20B&21A&22A&22B&23A&23B&24A&24B&30A\\
$[g^2]$&5A&5B&11B&11A&6A&6A&6C&7A&15A&15B&9A&10A&10A&21A&11B&11A&23A&23B&12B&12B&15A\\
$[g^3]$&10A&10B&11A&11B&4A&4B&4A&14A&5A&5B&6B&20A&20B&7A&22A&22B&23A&23B&8A&8B&10A\\
$[g^5]$&2A&2B&11A&11B&12A&12B&12C&14A&3A&3B&18A&4A&4A&21A&22A&22B&23B&23A&24A&24B&6A\\
$[g^7]$&10A&10B&11B&11A&12A&12B&12C&2A&15A&15B&18A&20A&20B&3C&22B&22A&23B&23A&24A&24B&30A\\
$[g^{11}]$&10A&10B&1A&1A&12A&12B&12C&14A&15A&15B&18A&20B&20A&21A&2B&2B&23B&23A&24A&24B&30A\\
$[g^{13}]$&10A&10B&11A&11B&12A&12B&12C&14A&15A&15B&18A&20A&20B&21A&22A&22B&1A&1A&24A&24B&30A\\
\midrule
${\chi}_{1}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
${\chi}_{2}$&2&-1&1&1&-2&0&1&0&1&0&1&0&0&-1&-1&-1&0&0&-2&0&-1\\
${\chi}_{3}$&3&-1&0&0&0&-2&0&-1&0&0&1&-1&-1&1&0&0&0&0&2&0&0\\
${\chi}_{4}$&-1&-1&0&0&-2&2&-2&1&0&0&-1&-1&-1&1&0&0&0&0&0&0&2\\
${\chi}_{5}$&0&1&0&0&3&1&0&0&0&-1&-1&0&0&-1&0&0&-1&-1&1&-1&0\\
${\chi}_{6}$&0&1&$\beta_{11}$&$\overline{\beta_{11}}$&0&0&0&0&2&1&0&0&0&0&$\beta_{11}$&$\overline{\beta_{11}}$&-1&-1&0&0&0\\
${\chi}_{7}$&0&1&$\overline{\beta_{11}}$&$\beta_{11}$&0&0&0&0&2&1&0&0&0&0&$\overline{\beta_{11}}$&$\beta_{11}$&-1&-1&0&0&0\\
${\chi}_{8}$&4&1&0&0&1&1&-2&0&-1&1&0&0&0&0&0&0&0&0&-1&-1&1\\
${\chi}_{9}$&-1&0&0&0&-3&-1&0&-1&-1&1&-1&1&1&1&0&0&0&0&1&-1&-1\\
${\chi}_{10}$&1&0&0&0&0&0&0&-1&1&0&-1&$\iota_5$&-$\iota_5$&-1&0&0&1&1&0&0&1\\
${\chi}_{11}$&1&0&0&0&0&0&0&-1&1&0&-1&-$\iota_5$&$\iota_5$&-1&0&0&1&1&0&0&1\\
${\chi}_{12}$&0&1&-1&-1&1&-1&1&0&0&-1&0&0&0&0&1&1&0&0&-1&1&0\\
${\chi}_{13}$&-2&0&0&0&1&-1&-2&0&0&1&0&0&0&0&0&0&1&1&-1&1&-2\\
${\chi}_{14}$&1&-1&0&0&2&2&-1&0&0&-1&0&1&1&0&0&0&0&0&0&0&-2\\
${\chi}_{15}$&1&0&0&0&1&-1&1&0&-1&0&0&-1&-1&0&0&0&0&0&-1&1&1\\
${\chi}_{16}$&0&0&0&0&2&0&-1&0&0&0&0&0&0&0&0&0&$\beta_{23}$&$\overline{\beta_{23}}$&0&2&0\\
${\chi}_{17}$&0&0&0&0&2&0&-1&0&0&0&0&0&0&0&0&0&$\overline{\beta_{23}}$&$\beta_{23}$&0&2&0\\
${\chi}_{18}$&0&-1&$\beta_{11}$&$\overline{\beta_{11}}$&0&0&0&0&2&0&0&0&0&0&-$\beta_{11}$&-$\overline{\beta_{11}}$&0&0&0&0&0\\
${\chi}_{19}$&0&-1&$\overline{\beta_{11}}$&$\beta_{11}$&0&0&0&0&2&0&0&0&0&0&-$\overline{\beta_{11}}$&-$\beta_{11}$&0&0&0&0&0\\
${\chi}_{20}$&0&0&-1&-1&-2&2&1&0&0&0&1&0&0&1&-1&-1&0&0&0&0&0\\
${\chi}_{21}$&-1&1&1&1&-3&1&0&0&1&0&0&-1&-1&0&1&1&0&0&-1&-1&-1\\
${\chi}_{22}$&0&0&0&0&-1&3&-1&-1&0&0&1&0&0&-1&0&0&0&0&1&1&0\\
${\chi}_{23}$&0&0&0&0&-5&-1&1&1&0&0&-1&0&0&-1&0&0&0&0&1&1&0\\
${\chi}_{24}$&0&0&0&0&1&-1&1&1&0&0&1&0&0&-1&0&0&0&0&1&-1&0\\
${\chi}_{25}$&-1&-1&0&0&1&1&1&0&0&0&0&1&1&0&0&0&0&0&-1&-1&2\\
${\chi}_{26}$&0&0&1&1&1&1&1&0&0&0&-1&0&0&0&-1&-1&0&0&1&1&0\\
${\chi}_{27}$&-2&0&1&1&2&-2&-1&0&1&0&0&0&0&0&-1&-1&0&0&0&0&1\\
${\chi}_{28}$&0&0&0&0&3&-1&0&0&0&0&0&0&0&1&0&0&0&0&-1&-1&0\\
${\chi}_{29}$&0&-1&-1&-1&0&0&0&0&0&1&0&0&0&-1&1&1&0&0&0&0&0\\
${\chi}_{30}$&2&0&0&0&0&0&0&0&1&0&-1&0&0&1&0&0&0&0&0&0&-1\\
${\chi}_{31}$&0&0&1&1&0&0&0&-1&0&0&0&0&0&-1&1&1&-1&-1&0&0&0\\
${\chi}_{32}$&0&1&-1&-1&0&0&0&0&0&0&0&0&0&-1&-1&-1&1&1&0&0&0\\
${\chi}_{33}$&-2&0&0&0&0&0&0&-1&1&-1&1&0&0&1&0&0&0&0&0&0&1\\
${\chi}_{34}$&2&0&0&0&0&0&0&1&1&-1&-1&0&0&1&0&0&0&0&0&0&-1\\
${\chi}_{35}$&0&-1&0&0&4&0&1&0&0&1&-1&0&0&0&0&0&0&0&0&0&0\\
${\chi}_{36}$&0&1&0&0&0&0&0&-1&0&0&0&0&0&1&0&0&0&0&0&0&0\\
${\chi}_{37}$&0&0&0&0&-4&0&-1&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
${\chi}_{38}$&0&-1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
${\chi}_{39}$&0&1&0&0&0&0&0&0&0&-1&0&0&0&0&0&0&1&1&0&0&0\\
${\chi}_{40}$&1&0&0&0&-3&-1&0&0&-1&0&0&1&1&0&0&0&-1&-1&-1&1&1\\
${\chi}_{41}$&0&0&0&0&1&-1&-2&1&0&0&1&0&0&-1&0&0&0&0&1&-1&0\\
${\chi}_{42}$&-1&0&0&0&2&2&2&0&-1&1&0&-1&-1&0&0&0&0&0&0&0&-1\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}\toprule
$[g]$&1A&2A&2B&2C&3A&3B&4A&4B&4C&4D&4E&4F&4G&5A&5B\\
$[g^2]$&1A&1A&1A&1A&3A&3B&2A&2B&2B&2A&2B&2B&2C&5A&5B\\
$[g^3]$&1A&2A&2B&2C&1A&1A&4A&4B&4C&4D&4E&4F&4G&5A&5B\\
$[g^5]$&1A&2A&2B&2C&3A&3B&4A&4B&4C&4D&4E&4F&4G&1A&1A\\
$[g^7]$&1A&2A&2B&2C&3A&3B&4A&4B&4C&4D&4E&4F&4G&5A&5B\\
$[g^{11}]$&1A&2A&2B&2C&3A&3B&4A&4B&4C&4D&4E&4F&4G&5A&5B\\
$[g^{13}]$&1A&2A&2B&2C&3A&3B&4A&4B&4C&4D&4E&4F&4G&5A&5B\\
\midrule
${\chi}_{1}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
${\chi}_{2}$&23&-9&7&-1&-4&5&7&-5&3&-1&3&-1&-1&-2&3\\
${\chi}_{3}$&253&29&13&-11&10&10&29&9&1&5&1&-3&1&3&3\\
${\chi}_{4}$&275&51&35&11&5&14&19&15&7&-5&7&3&-1&0&5\\
${\chi}_{5}$&1771&-21&-21&11&-11&16&91&-5&-5&-5&-5&3&-1&-4&1\\
${\chi}_{6}$&2024&232&104&40&-1&26&8&24&24&8&8&8&0&-1&4\\
${\chi}_{7}$&2277&-219&133&-11&9&36&21&-35&13&5&13&-3&1&2&7\\
${\chi}_{8}$&4025&-231&105&1&-25&29&105&-35&5&1&5&1&1&0&5\\
${\chi}_{9}$&7084&-84&-84&44&10&19&140&-4&-4&12&-4&-4&-4&9&-1\\
${\chi}_{10}$&9625&-455&105&-15&40&-5&-7&5&29&1&-3&-7&5&0&0\\
${\chi}_{11}$&9625&-455&105&-15&40&-5&-7&5&29&1&-3&-7&5&0&0\\
${\chi}_{12}$&10395&315&-21&-45&27&0&-21&-9&15&19&-1&3&-5&-5&0\\
${\chi}_{13}$&10395&315&-21&-45&27&0&-21&-9&15&19&-1&3&-5&-5&0\\
${\chi}_{14}$&12650&554&330&26&-40&59&-6&50&2&10&18&2&6&0&5\\
${\chi}_{15}$&23000&600&280&120&50&5&184&40&8&24&8&8&0&0&0\\
${\chi}_{16}$&31625&265&-55&-55&35&35&377&25&-7&-7&-7&1&5&0&0\\
${\chi}_{17}$&31625&1385&505&145&35&35&41&45&53&1&5&25&5&0&0\\
${\chi}_{18}$&31878&-378&518&-26&45&45&-42&-26&-26&-10&22&-2&-6&3&3\\
${\chi}_{19}$&37422&1134&462&-66&0&81&126&86&6&-18&6&-10&-6&-3&7\\
${\chi}_{20}$&44275&-1869&595&-29&-5&94&35&-85&59&-13&11&-5&-1&0&5\\
${\chi}_{21}$&63250&-110&210&-110&-65&-20&322&-30&2&2&2&10&-10&0&0\\
${\chi}_{22}$&91125&405&-315&45&0&0&-27&-15&9&-51&9&-3&5&0&0\\
${\chi}_{23}$&91125&405&-315&45&0&0&-27&-15&9&-51&9&-3&5&0&0\\
${\chi}_{24}$&113850&954&-70&154&45&-9&138&10&10&-22&10&2&6&0&-5\\
${\chi}_{25}$&129536&512&-512&0&-64&44&512&0&0&0&0&0&0&-14&-4\\
${\chi}_{26}$&177100&-1204&140&44&-20&-29&588&-20&12&-20&12&-20&4&0&-5\\
${\chi}_{27}$&184437&2997&405&261&0&0&-27&-3&45&21&-3&-3&9&12&-3\\
${\chi}_{28}$&212520&-2520&1064&40&111&120&-56&-104&-40&8&8&8&0&-5&0\\
${\chi}_{29}$&221375&4095&735&15&-160&-25&-49&-25&87&-1&-9&7&-5&0&0\\
${\chi}_{30}$&226688&4480&896&128&-4&68&0&64&64&0&0&0&0&13&-2\\
${\chi}_{31}$&239085&-2835&-147&45&-108&0&-147&45&45&-19&-3&-3&5&10&0\\
${\chi}_{32}$&239085&-2835&-147&45&-108&0&-147&45&45&-19&-3&-3&5&10&0\\
${\chi}_{33}$&245916&3996&1308&156&0&81&-36&76&12&-36&12&-4&-4&-9&1\\
${\chi}_{34}$&253000&2120&-440&200&-125&10&104&-40&24&40&8&-24&0&0&0\\
${\chi}_{35}$&284625&-3855&1505&-55&-90&45&273&-115&5&-7&5&1&5&0&0\\
${\chi}_{36}$&312984&-1512&-168&120&0&81&504&-56&-24&24&-24&8&0&9&4\\
${\chi}_{37}$&368874&810&-630&-198&0&0&378&-30&18&42&18&18&-10&24&-6\\
${\chi}_{38}$&398475&-6741&1435&-61&-45&36&-21&-25&95&19&-1&-21&-9&0&-5\\
${\chi}_{39}$&398475&4011&1435&259&-45&36&-21&55&-17&19&-1&27&-1&0&-5\\
${\chi}_{40}$&430353&-5103&273&177&0&81&-63&-31&33&33&-15&-7&5&3&-2\\
${\chi}_{41}$&442750&-770&1470&-130&-185&40&-210&30&-66&46&14&6&10&0&0\\
${\chi}_{42}$&462000&5040&560&-400&30&120&112&80&16&48&-16&-16&0&0&0\\
${\chi}_{43}$&467775&-3969&735&111&0&-81&63&55&39&15&-9&-17&-1&0&5\\
${\chi}_{44}$&558900&2484&1140&276&0&-81&468&20&-12&-12&-12&4&-4&0&5\\
${\chi}_{45}$&637560&5880&952&280&90&-45&-168&-56&40&56&8&8&0&-15&0\\
${\chi}_{46}$&664125&-1155&-35&-275&195&-30&637&85&5&13&5&-3&5&0&0\\
${\chi}_{47}$&664125&-1155&-35&365&195&-30&-35&5&-11&45&5&-3&5&0&0\\
${\chi}_{48}$&664125&2205&1645&-315&195&-30&77&-15&-39&37&-7&-11&5&0&0\\
${\chi}_{49}$&853875&7155&435&-45&135&0&-237&-45&51&-77&-13&3&-5&0&0\\
${\chi}_{50}$&1288000&-2240&-2240&320&100&100&448&0&0&-64&0&0&0&0&0\\
${\chi}_{51}$&1291059&2835&1827&27&0&0&-189&39&-81&-69&15&-21&-5&9&-6\\
${\chi}_{52}$&1771000&-12040&1400&-200&205&-20&-168&40&40&-40&-8&24&0&0&0\\
${\chi}_{53}$&1771000&1400&-840&-40&-200&115&-168&40&-56&-8&-24&8&0&0&0\\
${\chi}_{54}$&1835008&0&0&0&-128&-128&0&0&0&0&0&0&0&8&8\\
${\chi}_{55}$&1943040&7680&512&0&-96&-60&512&0&0&0&0&0&0&-10&0\\
${\chi}_{56}$&1992375&3255&-1225&215&180&45&-441&-25&-25&39&-9&-17&-5&0&0\\
${\chi}_{57}$&2004750&8910&-1170&-450&0&0&-162&-90&54&-18&6&6&10&0&0\\
${\chi}_{58}$&2040192&-2688&896&128&-36&-36&0&-64&-64&0&0&0&0&17&2\\
${\chi}_{59}$&2072576&-8192&0&0&-160&-16&0&0&0&0&0&0&0&-24&-4\\
${\chi}_{60}$&2095875&-3645&-2205&-45&0&0&-189&75&27&51&27&3&-5&0&0\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}\toprule
$[g]$&6A&6B&6C&6D&6E&6F&7A&8A&8B&8C&8D&8E&8F&9A&10A\\
$[g^2]$&3A&3A&3B&3B&3B&3B&7A&4A&4C&4D&4D&4C&4E&9A&5A\\
$[g^3]$&2B&2A&2A&2A&2B&2C&7A&8A&8B&8C&8D&8E&8F&3A&10A\\
$[g^5]$&6A&6B&6C&6D&6E&6F&7A&8A&8B&8C&8D&8E&8F&9A&2B\\
$[g^7]$&6A&6B&6C&6D&6E&6F&1A&8A&8B&8C&8D&8E&8F&9A&10A\\
$[g^{11}]$&6A&6B&6C&6D&6E&6F&7A&8A&8B&8C&8D&8E&8F&9A&10A\\
$[g^{13}]$&6A&6B&6C&6D&6E&6F&7A&8A&8B&8C&8D&8E&8F&9A&10A\\
\midrule
${\chi}_{1}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
${\chi}_{2}$&4&0&3&-3&1&-1&2&-1&-3&3&-1&1&1&2&2\\
${\chi}_{3}$&10&2&2&2&-2&-2&1&-3&3&5&1&-1&-1&1&3\\
${\chi}_{4}$&5&-3&6&6&2&2&2&3&5&3&-1&1&1&2&0\\
${\chi}_{5}$&21&-3&-6&0&0&2&0&3&-1&7&-1&-1&-1&-2&4\\
${\chi}_{6}$&-1&7&4&10&2&4&1&0&4&0&0&4&0&-1&-1\\
${\chi}_{7}$&1&-3&6&-12&4&-2&2&-3&-7&1&1&1&1&0&-2\\
${\chi}_{8}$&15&3&9&-3&-3&1&0&1&-5&5&1&-1&-1&2&0\\
${\chi}_{9}$&18&6&-9&3&3&-1&0&4&0&4&4&0&0&-2&1\\
${\chi}_{10}$&0&4&-5&-5&3&3&0&1&3&1&-3&-1&-1&1&0\\
${\chi}_{11}$&0&4&-5&-5&3&3&0&1&3&1&-3&-1&-1&1&0\\
${\chi}_{12}$&3&-9&0&0&0&0&0&3&1&-1&3&-3&1&0&-1\\
${\chi}_{13}$&3&-9&0&0&0&0&0&3&1&-1&3&-3&1&0&-1\\
${\chi}_{14}$&0&-4&-1&11&3&-1&1&2&6&-2&-2&-2&2&-1&0\\
${\chi}_{15}$&10&6&15&-3&1&3&-2&8&0&0&0&0&0&2&0\\
${\chi}_{16}$&35&-5&-5&-5&-1&-1&-1&-7&1&5&-3&1&1&-1&0\\
${\chi}_{17}$&-5&-1&5&11&7&1&-1&1&-1&1&5&3&-1&-1&0\\
${\chi}_{18}$&5&9&-15&-3&5&1&0&-2&-2&-6&2&-2&2&0&3\\
${\chi}_{19}$&0&0&9&9&-3&-3&0&-2&6&2&2&-2&-2&0&-3\\
${\chi}_{20}$&-5&3&6&-18&-2&-2&0&3&-5&-1&-1&3&-1&-2&0\\
${\chi}_{21}$&15&7&10&4&0&-2&-2&-6&2&-2&6&2&2&1&0\\
${\chi}_{22}$&0&0&0&0&0&0&-1&-3&3&1&5&-1&-1&0&0\\
${\chi}_{23}$&0&0&0&0&0&0&-1&-3&3&1&5&-1&-1&0&0\\
${\chi}_{24}$&5&9&9&-9&-1&1&2&2&-2&-2&6&-2&-2&0&0\\
${\chi}_{25}$&16&8&-16&-4&4&0&1&0&0&0&0&0&0&-1&-2\\
${\chi}_{26}$&20&-16&11&11&-1&-1&0&4&0&-4&-4&0&0&1&0\\
${\chi}_{27}$&0&0&0&0&0&0&1&-3&-3&1&1&5&1&0&0\\
${\chi}_{28}$&-1&-9&0&0&-4&4&0&0&-4&0&0&-4&0&0&-1\\
${\chi}_{29}$&0&0&-15&15&3&-3&0&-1&-9&3&3&-1&-1&2&0\\
${\chi}_{30}$&-4&-20&10&4&-4&2&0&0&0&0&0&0&0&-1&1\\
${\chi}_{31}$&12&0&0&0&0&0&0&-3&-3&-3&-3&-3&1&0&-2\\
${\chi}_{32}$&12&0&0&0&0&0&0&-3&-3&-3&-3&-3&1&0&-2\\
${\chi}_{33}$&0&0&-9&9&-3&3&-1&-4&0&-4&-4&0&0&0&3\\
${\chi}_{34}$&-5&23&-10&2&-2&2&-1&0&4&0&0&4&0&1&0\\
${\chi}_{35}$&-10&6&15&-3&5&-1&-2&-7&3&1&-3&-1&-1&0&0\\
${\chi}_{36}$&0&0&-9&9&-3&3&0&8&0&0&0&0&0&0&-3\\
${\chi}_{37}$&0&0&0&0&0&0&2&-6&6&-2&-2&-2&-2&0&0\\
${\chi}_{38}$&-5&-9&-6&-12&4&2&0&3&5&3&-1&1&1&0&0\\
${\chi}_{39}$&-5&15&6&-12&4&-2&0&3&1&3&-1&-3&1&0&0\\
${\chi}_{40}$&0&0&9&9&-3&-3&0&1&-3&-3&5&-3&1&0&3\\
${\chi}_{41}$&15&-5&-20&-8&0&-4&0&6&2&-6&2&2&-2&1&0\\
${\chi}_{42}$&-10&18&0&0&-4&-4&0&0&0&0&0&0&0&0&0\\
${\chi}_{43}$&0&0&-9&-9&3&3&0&-1&3&-1&7&-5&-1&0&0\\
${\chi}_{44}$&0&0&9&-9&3&-3&-1&4&0&-4&-4&0&0&0&0\\
${\chi}_{45}$&10&-6&-15&3&-5&1&0&-8&0&0&0&0&0&0&-3\\
${\chi}_{46}$&-5&15&0&-6&-2&4&0&-3&-7&-3&5&1&1&0&0\\
${\chi}_{47}$&-5&15&0&-6&-2&-4&0&-3&5&5&-3&-3&1&0&0\\
${\chi}_{48}$&-5&-9&0&18&10&0&0&-3&-5&1&-3&-1&-1&0&0\\
${\chi}_{49}$&15&27&0&0&0&0&1&3&-1&-5&-5&-1&-1&0&0\\
${\chi}_{50}$&-20&-8&-20&4&4&-4&0&0&0&0&0&0&0&1&0\\
${\chi}_{51}$&0&0&0&0&0&0&0&3&-3&7&3&1&1&0&-3\\
${\chi}_{52}$&5&-7&-10&-4&-4&-2&0&0&4&0&0&4&0&1&0\\
${\chi}_{53}$&0&-4&5&-13&3&5&0&-8&0&0&0&0&0&1&0\\
${\chi}_{54}$&0&0&0&0&0&0&0&0&0&0&0&0&0&-2&0\\
${\chi}_{55}$&-16&-24&0&-12&-4&0&1&0&0&0&0&0&0&0&2\\
${\chi}_{56}$&20&-12&15&-3&5&-1&0&-1&3&-5&3&3&-1&0&0\\
${\chi}_{57}$&0&0&0&0&0&0&-1&6&6&2&2&-2&2&0&0\\
${\chi}_{58}$&-4&12&-6&12&-4&2&0&0&0&0&0&0&0&0&1\\
${\chi}_{59}$&0&16&16&16&0&0&2&0&0&0&0&0&0&-1&0\\
${\chi}_{60}$&0&0&0&0&0&0&-2&3&-9&3&-5&-1&-1&0&0\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}\toprule
$[g]$&10B&10C&11A&12A&12B&12C&12D&12E&12F&12G&12H&14A&14B&14C&15A\\
$[g^2]$&5B&5B&11A&6B&6A&6D&6E&6B&6E&6A&6E&7A&7A&7A&15A\\
$[g^3]$&10B&10C&11A&4A&4C&4A&4C&4D&4B&4E&4F&14A&14C&14B&5B\\
$[g^5]$&2A&2C&11A&12A&12B&12C&12D&12E&12F&12G&12H&14A&14C&14B&3B\\
$[g^7]$&10B&10C&11A&12A&12B&12C&12D&12E&12F&12G&12H&2A&2B&2B&15A\\
$[g^{11}]$&10B&10C&1A&12A&12B&12C&12D&12E&12F&12G&12H&14A&14B&14C&15A\\
$[g^{13}]$&10B&10C&11A&12A&12B&12C&12D&12E&12F&12G&12H&14A&14B&a4C&15A\\
\midrule
${\chi}_{1}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
${\chi}_{2}$&1&-1&1&-2&0&1&-3&2&1&0&-1&-2&0&0&0\\
${\chi}_{3}$&-1&-1&0&2&-2&2&4&2&0&-2&0&1&-1&-1&0\\
${\chi}_{4}$&1&1&0&1&1&-2&4&1&0&1&0&2&0&0&-1\\
${\chi}_{5}$&-1&1&0&1&1&4&-2&1&-2&1&0&0&0&0&1\\
${\chi}_{6}$&2&0&0&-1&3&2&0&-1&0&-1&2&1&-1&-1&1\\
${\chi}_{7}$&1&-1&0&3&1&0&-2&-1&-2&1&0&-2&0&0&1\\
${\chi}_{8}$&-1&1&-1&-3&-1&-3&-7&1&1&-1&1&0&0&0&-1\\
${\chi}_{9}$&1&-1&0&-4&2&-1&-1&0&-1&2&-1&0&0&0&-1\\
${\chi}_{10}$&0&0&0&2&-4&-1&-1&-2&-1&0&-1&0&0&0&0\\
${\chi}_{11}$&0&0&0&2&-4&-1&-1&-2&-1&0&-1&0&0&0&0\\
${\chi}_{12}$&0&0&0&-3&3&0&0&1&0&-1&0&0&0&0&0\\
${\chi}_{13}$&0&0&0&-3&3&0&0&1&0&-1&0&0&0&0&0\\
${\chi}_{14}$&-1&1&0&-6&-4&3&-1&-2&-1&0&-1&1&1&1&-1\\
${\chi}_{15}$&0&0&-1&4&2&1&5&0&1&2&-1&-2&0&0&0\\
${\chi}_{16}$&0&0&0&-1&-1&-1&5&-1&1&-1&1&-1&1&1&0\\
${\chi}_{17}$&0&0&0&5&-1&-1&-1&1&3&-1&1&-1&1&1&0\\
${\chi}_{18}$&-3&-1&0&3&1&-3&1&-1&1&1&1&0&0&0&0\\
${\chi}_{19}$&-1&-1&0&0&0&-3&3&0&-1&0&-1&0&0&0&1\\
${\chi}_{20}$&1&1&0&-1&-1&2&2&-1&2&-1&-2&0&0&0&-1\\
${\chi}_{21}$&0&0&0&7&-1&4&-4&-1&0&-1&-2&2&0&0&0\\
${\chi}_{22}$&0&0&1&0&0&0&0&0&0&0&0&-1&$\iota_7$&-$\iota_7$&0\\
${\chi}_{23}$&0&0&1&0&0&0&0&0&0&0&0&-1&-$\iota_7$&$\iota_7$&0\\
${\chi}_{24}$&-1&-1&0&3&1&3&1&-1&1&1&-1&2&0&0&1\\
${\chi}_{25}$&2&0&0&8&0&-4&0&0&0&0&0&1&-1&-1&-1\\
${\chi}_{26}$&1&-1&0&-6&0&3&-3&-2&1&0&1&0&0&0&1\\
${\chi}_{27}$&-3&1&0&0&0&0&0&0&0&0&0&1&-1&-1&0\\
${\chi}_{28}$&0&0&0&7&-1&4&2&-1&-2&-1&2&0&0&0&0\\
${\chi}_{29}$&0&0&0&-4&0&-1&3&-4&-1&0&1&0&0&0&0\\
${\chi}_{30}$&0&-2&0&0&4&0&-2&0&-2&0&0&0&0&0&-2\\
${\chi}_{31}$&0&0&0&6&0&0&0&2&0&0&0&0&0&0&0\\
${\chi}_{32}$&0&0&0&6&0&0&0&2&0&0&0&0&0&0&0\\
${\chi}_{33}$&1&1&0&0&0&-3&-3&0&1&0&-1&-1&-1&-1&1\\
${\chi}_{34}$&0&0&0&5&3&2&0&1&-4&-1&0&-1&1&1&0\\
${\chi}_{35}$&0&0&0&-6&2&-3&-1&2&-1&2&1&2&0&0&0\\
${\chi}_{36}$&-2&0&1&0&0&-3&-3&0&1&0&-1&0&0&0&1\\
${\chi}_{37}$&0&2&0&0&0&0&0&0&0&0&0&-2&0&0&0\\
${\chi}_{38}$&-1&-1&0&-3&-1&0&2&1&2&-1&0&0&0&0&1\\
${\chi}_{39}$&1&-1&0&-3&-5&0&-2&1&-2&-1&0&0&0&0&1\\
${\chi}_{40}$&2&2&0&0&0&-3&3&0&-1&0&-1&0&0&0&1\\
${\chi}_{41}$&0&0&0&-3&3&0&0&1&0&-1&0&0&0&0&0\\
${\chi}_{42}$&0&0&0&4&-2&4&-2&0&2&2&2&0&0&0&0\\
${\chi}_{43}$&1&1&0&0&0&3&-3&0&1&0&1&0&0&0&-1\\
${\chi}_{44}$&-1&1&1&0&0&3&3&0&-1&0&1&-1&-1&-1&-1\\
${\chi}_{45}$&0&0&0&-6&-2&3&1&2&1&2&-1&0&0&0&0\\
${\chi}_{46}$&0&0&0&-11&-1&-2&2&1&-2&-1&0&0&0&0&0\\
${\chi}_{47}$&0&0&0&1&7&-2&-2&-3&2&-1&0&0&0&0&0\\
${\chi}_{48}$&0&0&0&5&3&2&0&1&0&-1&-2&0&0&0&0\\
${\chi}_{49}$&0&0&0&-3&3&0&0&1&0&-1&0&1&1&1&0\\
${\chi}_{50}$&0&0&-1&-2&0&4&0&2&0&0&0&0&0&0&0\\
${\chi}_{51}$&0&2&0&0&0&0&0&0&0&0&0&0&0&0&0\\
${\chi}_{52}$&0&0&0&3&1&0&-2&-1&-2&1&0&0&0&0&0\\
${\chi}_{53}$&0&0&0&-6&4&3&1&-2&1&0&-1&0&0&0&0\\
${\chi}_{54}$&0&0&-1&0&0&0&0&0&0&0&0&0&0&0&2\\
${\chi}_{55}$&0&0&0&8&0&-4&0&0&0&0&0&1&1&1&0\\
${\chi}_{56}$&0&0&0&0&-4&-3&-1&0&-1&0&1&0&0&0&0\\
${\chi}_{57}$&0&0&0&0&0&0&0&0&0&0&0&-1&-1&-1&0\\
${\chi}_{58}$&2&-2&0&0&-4&0&2&0&2&0&0&0&0&0&-1\\
${\chi}_{59}$&-2&0&0&0&0&0&0&0&0&0&0&-2&0&0&-1\\
${\chi}_{60}$&0&0&1&0&0&0&0&0&0&0&0&2&0&0&0\\
\bottomrule
\end{tabular}
\begin{tabular}{c|rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}\toprule
$[g]$&15B&15C&16A&16B&18A&20A&20B&23A&23B&24A&24B&28A&30A&30B&30C\\
$[g^2]$&15B&15C&8D&8C&9A&10A&10C&23A&23B&12C&12B&14A&15A&15B&15C\\
$[g^3]$&5A&5A&16A&16B&6B&20A&20B&23A&23B&8A&8B&28A&10B&10A&10A\\
$[g^5]$&3A&3A&16A&16B&18A&4B&4G&23B&23A&24A&24B&28A&6C&6A&6A\\
$[g^7]$&15C&15B&16A&16B&18A&20A&20B&23B&23A&24A&24B&4A&30A&30C&30B\\
$[g^{11}]$&15C&15B&16A&16B&18A&20A&20B&23B&23A&24A&24B&28A&30A&30C&30B\\
$[g^{13}]$&15B&15C&16A&16B&18A&20A&20B&1A&1A&24A&24B&28A&30A&30B&30C\\
\midrule
${\chi}_{1}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
${\chi}_{2}$&1&1&1&-1&0&0&-1&0&0&-1&0&0&-2&-1&-1\\
${\chi}_{3}$&0&0&1&-1&-1&-1&1&0&0&0&0&1&2&0&0\\
${\chi}_{4}$&0&0&-1&1&0&0&-1&-1&-1&0&-1&-2&1&0&0\\
${\chi}_{5}$&-1&-1&1&1&0&0&-1&0&0&0&-1&0&-1&1&1\\
${\chi}_{6}$&-1&-1&0&0&1&-1&0&0&0&0&1&1&-1&-1&-1\\
${\chi}_{7}$&-1&-1&-1&-1&0&0&1&0&0&0&-1&0&1&1&1\\
${\chi}_{8}$&0&0&-1&1&0&0&1&0&0&1&1&0&-1&0&0\\
${\chi}_{9}$&0&0&0&0&0&1&1&0&0&1&0&0&1&-2&-2\\
${\chi}_{10}$&0&0&1&-1&1&0&0&$\beta_{23}$&$\overline{\beta_{23}}$&1&0&0&0&0&0\\
${\chi}_{11}$&0&0&1&-1&1&0&0&$\overline{\beta_{23}}$&$\beta_{23}$&1&0&0&0&0&0\\
${\chi}_{12}$&$\beta_{15}$&$\overline{\beta_{15}}$&1&-1&0&1&0&-1&-1&0&1&0&0&-$\beta_{15}$&-$\overline{\beta_{15}}$\\
${\chi}_{13}$&$\overline{\beta_{15}}$&$\beta_{15}$&1&-1&0&1&0&-1&-1&0&1&0&0&-$\overline{\beta_{15}}$&-$\beta_{15}$\\
${\chi}_{14}$&0&0&0&0&-1&0&1&0&0&-1&0&1&-1&0&0\\
${\chi}_{15}$&0&0&0&0&0&0&0&0&0&-1&0&2&0&0&0\\
${\chi}_{16}$&0&0&-1&-1&1&0&0&0&0&-1&1&-1&0&0&0\\
${\chi}_{17}$&0&0&1&-1&-1&0&0&0&0&1&-1&-1&0&0&0\\
${\chi}_{18}$&0&0&0&0&0&-1&-1&0&0&1&1&0&0&0&0\\
${\chi}_{19}$&0&0&0&0&0&1&-1&1&1&1&0&0&-1&0&0\\
${\chi}_{20}$&0&0&1&1&0&0&-1&0&0&0&1&0&1&0&0\\
${\chi}_{21}$&0&0&0&0&1&0&0&0&0&0&-1&0&0&0&0\\
${\chi}_{22}$&0&0&-1&1&0&0&0&-1&-1&0&0&1&0&0&0\\
${\chi}_{23}$&0&0&-1&1&0&0&0&-1&-1&0&0&1&0&0&0\\
${\chi}_{24}$&0&0&0&0&0&0&1&0&0&-1&1&-2&-1&0&0\\
${\chi}_{25}$&1&1&0&0&-1&0&0&0&0&0&0&1&-1&1&1\\
${\chi}_{26}$&0&0&0&0&-1&0&-1&0&0&1&0&0&1&0&0\\
${\chi}_{27}$&0&0&-1&-1&0&2&-1&0&0&0&0&1&0&0&0\\
${\chi}_{28}$&1&1&0&0&0&1&0&0&0&0&-1&0&0&-1&-1\\
${\chi}_{29}$&0&0&1&1&0&0&0&0&0&-1&0&0&0&0&0\\
${\chi}_{30}$&1&1&0&0&1&-1&0&0&0&0&0&0&0&1&1\\
${\chi}_{31}$&$\beta_{15}$&$\overline{\beta_{15}}$&1&1&0&0&0&0&0&0&0&0&0&$\beta_{15}$&$\overline{\beta_{15}}$\\
${\chi}_{32}$&$\overline{\beta_{15}}$&$\beta_{15}$&1&1&0&0&0&0&0&0&0&0&0&$\overline{\beta_{15}}$&$\beta_{15}$\\
${\chi}_{33}$&0&0&0&0&0&1&1&0&0&-1&0&-1&1&0&0\\
${\chi}_{34}$&0&0&0&0&-1&0&0&0&0&0&1&-1&0&0&0\\
${\chi}_{35}$&0&0&1&-1&0&0&0&0&0&-1&0&0&0&0&0\\
${\chi}_{36}$&0&0&0&0&0&-1&0&0&0&-1&0&0&1&0&0\\
${\chi}_{37}$&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
${\chi}_{38}$&0&0&-1&1&0&0&1&0&0&0&-1&0&-1&0&0\\
${\chi}_{39}$&0&0&-1&1&0&0&-1&0&0&0&1&0&1&0&0\\
${\chi}_{40}$&0&0&-1&-1&0&-1&0&0&0&1&0&0&-1&0&0\\
${\chi}_{41}$&0&0&0&0&1&0&0&0&0&0&-1&0&0&0&0\\
${\chi}_{42}$&0&0&0&0&0&0&0&-1&-1&0&0&0&0&0&0\\
${\chi}_{43}$&0&0&-1&-1&0&0&-1&1&1&-1&0&0&1&0&0\\
${\chi}_{44}$&0&0&0&0&0&0&1&0&0&1&0&-1&-1&0&0\\
${\chi}_{45}$&0&0&0&0&0&-1&0&0&0&1&0&0&0&0&0\\
${\chi}_{46}$&0&0&1&1&0&0&0&0&0&0&-1&0&0&0&0\\
${\chi}_{47}$&0&0&1&1&0&0&0&0&0&0&-1&0&0&0&0\\
${\chi}_{48}$&0&0&-1&1&0&0&0&0&0&0&1&0&0&0&0\\
${\chi}_{49}$&0&0&-1&-1&0&0&0&0&0&0&-1&1&0&0&0\\
${\chi}_{50}$&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
${\chi}_{51}$&0&0&1&-1&0&-1&0&0&0&0&0&0&0&0&0\\
${\chi}_{52}$&0&0&0&0&-1&0&0&0&0&0&1&0&0&0&0\\
${\chi}_{53}$&0&0&0&0&-1&0&0&0&0&1&0&0&0&0&0\\
${\chi}_{54}$&2&2&0&0&0&0&0&-1&-1&0&0&0&0&0&0\\
${\chi}_{55}$&-1&-1&0&0&0&0&0&0&0&0&0&1&0&-1&-1\\
${\chi}_{56}$&0&0&1&1&0&0&0&0&0&-1&0&0&0&0&0\\
${\chi}_{57}$&0&0&0&0&0&0&0&1&1&0&0&-1&0&0&0\\
${\chi}_{58}$&-1&-1&0&0&0&1&0&0&0&0&0&0&-1&1&1\\
${\chi}_{59}$&0&0&0&0&1&0&0&0&0&0&0&0&1&0&0\\
${\chi}_{60}$&0&0&-1&-1&0&0&0&0&0&0&0&0&0&0&0\\
\bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$   &1A     &2A     &2B     &3A     &3B     &4A     &4B     &4C     &5A     &6A     &6B     &7AB    &8A     &10A    &11A    &12A    &12B    &14AB   &15AB   &21AB   &23AB   \\
\midrule
-1& -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\
119& 1771 & -21 & 11 & 16 & 7 & 3 & -5 & -1 & 1 & 0 & -1 & 0 & -1 & 1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 \\
239& 35650 & 50 & -54 & 64 & -8 & 2 & -2 & 6 & 5 & -4 & 0 & -1 & 0 & 1 & -1 & 2 & 0 & 1 & -1 & -1 & 0 \\
359& 374141 & -147 & 165 & 119 & -13 & -11 & 9 & 5 & -4 & 3 & 3 & -2 & -1 & 0 & -2 & 1 & -1 & 0 & -1 & 1 & 0 \\
479& 2794156 & 412 & -396 & 277 & 43 & -4 & 8 & -16 & 11 & 1 & 3 & 1 & 2 & -1 & 2 & -1 & -1 & -1 & 2 & 1 & 1 \\
599& 16659038 & -946 & 902 & 668 & -49 & 22 & -22 & -10 & -2 & 8 & -1 & -3 & 0 & 2 & 0 & -2 & -1 & -1 & -2 & 0 & 0
   \\
719& 84505542 & 1974 & -2002 & 1032 & -36 & 14 & -14 & 30 & 2 & -12 & -4 & 2 & 0 & -2 & 0 & 2 & 0 & 0 & 2 & -1 & 0
   \\
839& 378649183 & -4017 & 4103 & 1975 & 196 & -41 & 43 & 15 & 18 & 3 & -4 & 3 & 1 & -2 & 0 & 1 & 0 & 1 & 0 & 0 & -1
   \\
959& 1536859149 & 7917 & -7875 & 3849 & -189 & -27 & 21 & -55 & -16 & -15 & 3 & 0 & -3 & 0 & 1 & -3 & -1 & 0 & -1 &
   0 & 0 \\
1079& 5749978586 & -14918 & 14762 & 5819 & -160 & 74 & -78 & -30 & 26 & 19 & 8 & -5 & -2 & 2 & 0 & -1 & 0 & -1 & -1 &
   1 & -1 \\
1199& 20088369809 & 26993 & -27071 & 9854 & 623 & 41 & -39 & 101 & -1 & -10 & 7 & -3 & 1 & -1 & 2 & 2 & -1 & 1 & -1 &
   0 & 0 \\
\bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$   &1A     &2A     &2B     &3A     &3B     &4A     &4B     &4C     &5A     &6A     &6B     &7AB    &8A     &10A    &11A    &12A    &12B    &14AB   &15AB   &21AB   &23AB   \\
\midrule
-49& 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
71& 253 & 13 & -11 & 10 & 1 & -3 & 1 & 1 & 3 & -2 & 1 & 1 & -1 & -1 & 0 & 0 & 1 & -1 & 0 & 1 & 0 \\
191& 7359 & -49 & 55 & 33 & -15 & -1 & 3 & -5 & 4 & 5 & 1 & 2 & 1 & 0 & 0 & -1 & 1 & 0 & -2 & -1 & -1 \\
311& 95128 & 168 & -176 & 25 & 22 & 8 & -4 & -4 & 3 & -3 & -2 & -2 & 2 & -1 & 0 & -1 & 2 & 0 & 0 & 1 & 0 \\
431& 797226 & -454 & 450 & 177 & 21 & 2 & -2 & 10 & -4 & 5 & -3 & 3 & 0 & 0 & 1 & -1 & 1 & 1 & 2 & 0 & 0 \\
551& 5154853 & 1093 & -1067 & 301 & -98 & -11 & 13 & 5 & -2 & -11 & -2 & -3 & 1 & -2 & 0 & 1 & 2 & 1 & 1 & 0 & 1 \\
671& 27732365 & -2387 & 2397 & 386 & 104 & -11 & 5 & -15 & 10 & 10 & 0 & -4 & -3 & 2 & 1 & -2 & 0 & 0 & 1 & -1 & 0
   \\
791& 130136622 & 4942 & -4994 & 1149 & 84 & 22 & -26 & -6 & 17 & -11 & 4 & 0 & -2 & 1 & 0 & 1 & 0 & 0 & -1 & 0 & 0
   \\
911& 548143959 & -9849 & 9823 & 1929 & -399 & 15 & -13 & 31 & -1 & 21 & 1 & 6 & 1 & 3 & 0 & 3 & 1 & 0 & -1 & 0 & 1
   \\
1031& 2115036460 & 18780 & -18700 & 2431 & 391 & -44 & 40 & 20 & -20 & -21 & -1 & 5 & -2 & 0 & -2 & 1 & -1 & -1 & 1 &
   -1 & -1 \\
1151& 7584349199 & -34497 & 34551 & 5711 & 314 & -17 & 27 & -61 & -11 & 27 & -6 & -7 & 5 & 1 & -2 & 1 & 2 & -1 & 1 &
   -1 & 0 \\
   \bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }rr@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$  &1A     &2A     &2B     &3A     &3B   &3C  &4A     &4B      &5A  &5B   &6A     &6B &6C &6D & 6E &7A  \\
\midrule
-1&  -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\
119& 1771 & -21 & 11 & -11 & 16 & 7 & -5 & -5 & -4 & 1 & 21 & -3 & 0 & 2 & -1 & 0 \\
229& 35650 & 50 & -54 & 10 & 64 & -8 & -10 & -2 & 0 & 5 & 50 & -4 & -4 & 0 & 0 & -1 \\
359& 374141 & -147 & 165 & -25 & 119 & -13 & 1 & 9 & -9 & -4 & 135 & -3 & 3 & 3 & 3 & -2 \\
 479& 2794156 & 412 & -396 & -20 & 277 & 43 & 0 & 8 & 6 & 11 & 292 & -2 & 1 & -9 & 3 & 1 \\
599& 16659038 & -946 & 902 & 65 & 668 & -49 & -30 & -22 & -12 & -2 & 593 & -1 & 8 & 2 & -1 & -3 \\
719& 84505542 & 1974 & -2002 & -84 & 1032 & -36 & -22 & -14 & -8 & 2 & 1116 & -6 & -12 & -4 & -4 & 2 \\
839& 378649183 & -4017 & 4103 & -86 & 1975 & 196 & 35 & 43 & 8 & 18 & 2034 & -12 & 3 & 17 & -4 & 3 \\
959& 1536859149 & 7917 & -7875 & 276 & 3849 & -189 & 5 & 21 & -26 & -16 & 3564 & -12 & -15 & -9 & 3 & 0 \\
1079& 5749978586 & -14918 & 14762 & -301 & 5819 & -160 & -94 & -78 & 11 & 26 & 6091 & -5 & 19 & 11 & 8 & -5 \\
1199& 20088369809 & 26993 & -27071 & -226 & 9854 & 623 & -55 & -39 & -16 & -1 & 10094 & 2 & -10 & -26 & 7 & -3 \\
   \bottomrule
\end{tabular}
\vspace{25pt}

\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$    &8A  &8B & 8C & 9A & 9B   &10A  & 10B   &11AB    &12A    &12B  &12C  &14A   &15A & 15B & 18A &20AB   &21A & 22AB   &23AB & 24A & 24B & 30A   \\
\midrule
-1&  -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\
119&  -1 & -1 & -1 & -2 & -2 & 4 & 1 & 0 & 1 & 1 & -2 & 0 & -1 & 1 & 0 & 0 & 0 & 0 & 0 & -1 & -1 & 1 \\
239&  0 & -4 & 0 & 1 & 1 & 0 & 1 & -1 & -4 & -2 & 2 & 1 & 0 & -1 & -1 & 0 & -1 & 1 & 0 & 0 & 2 & 0 \\
359&  -1 & -5 & -1 & -4 & -1 & 3 & 0 & -2 & 1 & 3 & 1 & 0 & 0 & -1 & 0 & 1 & 1 & 0 & 0 & -1 & 1 & 0 \\
479& 2 & -2 & 2 & -2 & -2 & 2 & -1 & 2 & -6 & -4 & -3 & -1 & 0 & 2 & -2 & 0 & 1 & 0 & 1 & -4 & -2 & 2 \\
599& 0 & -4 & 0 & -4 & -1 & 4 & 2 & 0 & 3 & 5 & 0 & -1 & 0 & -2 & 2 & 0 & 0 & 0 & 0 & -3 & -1 & -2 \\
719& 0 & -4 & 0 & 0 & 3 & 4 & -2 & 0 & -10 & -8 & 2 & 0 & 1 & 2 & 0 & -2 & -1 & 0 & 0 & 0 & 2 & 1 \\
839& 1 & -3 & 1 & -2 & 1 & 8 & -2 & 0 & 8 & 10 & -1 & 1 & -1 & 0 & 0 & 0 & 0 & 0 & -1 & -2 & 0 & -1 \\
959& -3 & -11 & -3 & 0 & 3 & 2 & 0 & 1 & -16 & -12 & -1 & 0 & 1 & -1 & 0 & 0 & 0 & 1 & 0 & -6 & -2 & -1 \\
1079& -2 & -10 & -2 & -7 & -1 & 7 & 2 & 0 & 11 & 15 & -1 & -1 & -1 & -1 & 1 & 1 & 1 & 0 & -1 & -5 & -1 & 1 \\
1199& 1 & -7 & 1 & -7 & -4 & 8 & -1 & 2 & -22 & -18 & 2 & 1 & -1 & -1 & -1 & 0 & 0 & 0 & 0 & -2 & 2 & -1 \\ \bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }rr@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$   &1A     &2A     &2B     &3A     &3B   &3C  &4A     &4B      &5A  &5B   &6A     &6B &6C &6D & 6E &7A  \\
\midrule
-49& 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
71& 253 & 13 & -11 & 10 & 10 & 1 & 9 & 1 & 3 & 3 & 10 & 4 & -2 & -2 & 1 & 1 \\
191& 7359 & -49 & 55 & 15 & 33 & -15 & 11 & 3 & 9 & 4 & 23 & 5 & 5 & 1 & 1 & 2 \\
311& 95128 & 168 & -176 & -20 & 25 & 22 & 4 & -4 & 3 & 3 & 60 & 6 & -3 & -5 & -2 & -2 \\
431& 797226 & -454 & 450 & 51 & 177 & 21 & 6 & -2 & 1 & -4 & 131 & 5 & 5 & 9 & -3 & 3 \\
551& 5154853 & 1093 & -1067 & 40 & 301 & -98 & 29 & 13 & 3 & -2 & 280 & 4 & -11 & -5 & -2 & -3 \\
671& 27732365 & -2387 & 2397 & -145 & 386 & 104 & 21 & 5 & 15 & 10 & 535 & 7 & 10 & 12 & 0 & -4 \\
791& 130136622 & 4942 & -4994 & 186 & 1149 & 84 & -10 & -26 & 22 & 17 & 994 & 10 & -11 & -17 & 4 & 0 \\
911& 548143959 & -9849 & 9823 & 165 & 1929 & -399 & 11 & -13 & 9 & -1 & 1773 & 15 & 21 & 13 & 1 & 6 \\
1031& 2115036460 & 18780 & -18700 & -575 & 2431 & 391 & 64 & 40 & -15 & -20 & 3057 & 15 & -21 & -25 & -1 & 5 \\
1151& 7584349199 & -34497 & 34551 & 599 & 5711 & 314 & 51 & 27 & -1 & -11 & 5103 & 9 & 27 & 27 & -6 & -7 \\
   \bottomrule
\end{tabular}

\vspace{25pt}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$    &8A  &8B & 8C & 9A & 9B   &10A  & 10B   &11AB    &12A    &12B  &12C  &14A   &15A & 15B & 18A &20AB   &21A & 22AB   &23AB & 24A & 24B & 30A   \\
\midrule
-49& 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
71& -1 & 3 & -1 & 1 & 1 & 3 & -1 & 0 & 0 & -2 & 0 & -1 & 0 & 0 & 1 & -1 & 1 & 0 & 0 & 2 & 0 & 0 \\
191& 1 & 5 & 1 & 3 & 0 & 1 & 0 & 0 & 5 & 3 & -1 & 0 & 0 & -2 & -1 & 1 & -1 & 0 & -1 & 1 & -1 & -2 \\
311& 2 & 6 & 2 & 4 & 1 & 3 & -1 & 0 & -2 & -4 & 1 & 0 & 0 & 0 & 0 & -1 & 1 & 0 & 0 & 2 & 0 & 0 \\
431& 0 & 4 & 0 & 3 & 0 & 1 & 0 & 1 & 9 & 7 & 3 & 1 & 1 & 2 & -1 & 1 & 0 & -1 & 0 & 3 & 1 & 1 \\
551& 1 & 9 & 1 & 1 & -2 & 3 & -2 & 0 & -4 & -8 & -1 & 1 & 0 & 1 & 1 & -1 & 0 & 0 & 1 & 4 & 0 & 0 \\
671& -3 & 5 & -3 & 5 & 2 & 3 & 2 & 1 & 15 & 11 & 0 & 0 & 0 & 1 & 1 & 1 & -1 & -1 & 0 & 3 & -1 & 0 \\
791& -2 & 6 & -2 & 3 & 0 & 2 & 1 & 0 & -10 & -14 & -1 & 0 & 1 & -1 & 1 & 0 & 0 & 0 & 0 & 4 & 0 & -1 \\
911& 1 & 13 & 1 & 6 & 0 & 1 & 3 & 0 & 23 & 17 & -1 & 0 & 0 & -1 & 0 & 1 & 0 & 0 & 1 & 7 & 1 & -2 \\
1031& -2 & 10 & -2 & 4 & -2 & 5 & 0 & -2 & -17 & -23 & 1 & -1 & 0 & 1 & 0 & -1 & -1 & 0 & -1 & 7 & 1 & 2 \\
1151&  5 & 17 & 5 & 8 & 2 & 3 & 1 & -2 & 33 & 27 & -3 & -1 & -1 & 1 & 0 & 1 & -1 & 0 & 0 & 5 & -1 & 3 \\\bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }rr@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$  &1A     &2A     &2B   &2C  &3A     &3B     &4A     &4B  &4C & 4D & 4E & 4F & 4G    &5A  &5B   &6A     &6B &6C &6D   \\
\midrule
-1&-1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\
119& 1771 & -21 & -21 & 11 & -11 & 16 & 91 & -5 & -5 & -5 & -5 & 3 & -1 & -4 & 1 & 21 & -3 & -6 & 0 \\
239& 35650 & 34 & 50 & -54 & 10 & 64 & 482 & -10 & -2 & -6 & -2 & 2 & 6 & 0 & 5 & 50 & -2 & 4 & -8 \\
359& 374141 & -163 & -147 & 165 & -25 & 119 & 1997 & 1 & 9 & 5 & 9 & -11 & 5 & -9 & -4 & 135 & -1 & -1 & -1 \\
479& 2794156 & 396 & 412 & -396 & -20 & 277 & 6572 & 0 & 8 & 4 & 8 & -4 & -16 & 6 & 11 & 292 & 0 & 3 & -3 \\
599& 16659038 & -962 & -946 & 902 & 65 & 668 & 19118 & -30 & -22 & -26 & -22 & 22 & -10 & -12 & -2 & 593 & 1 & -2 &
   4 \\
719& 84505542 & 1958 & 1974 & -2002 & -84 & 1032 & 50806 & -22 & -14 & -18 & -14 & 14 & 30 & -8 & 2 & 1116 & -4 & 8
   & -16 \\
839& 378649183 & -4033 & -4017 & 4103 & -86 & 1975 & 125679 & 35 & 43 & 39 & 43 & -41 & 15 & 8 & 18 & 2034 & -10 &
   -19 & -1 \\
959& 1536859149 & 7885 & 7917 & -7875 & 276 & 3849 & 293053 & 5 & 21 & 13 & 21 & -27 & -55 & -26 & -16 & 3564 & -8 &
   7 & -23 \\
1079& 5749978586 & -14950 & -14918 & 14762 & -301 & 5819 & 651706 & -94 & -78 & -86 & -78 & 74 & -30 & 11 & 26 & 6091
   & -1 & -13 & 11 \\
1199& 20088369809 & 26961 & 26993 & -27071 & -226 & 9854 & 1392385 & -55 & -39 & -47 & -39 & 41 & 101 & -16 & -1 &
   10094 & 6 & 30 & -18 \\   \bottomrule
\end{tabular}
\vspace{25pt}

\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$  &6E & 6F & 7A  &8A  &8B & 8C & 8D & 8E & 8F & 9A   &10A  & 10B & 10C  &11A    &12A    &12B  &12C & 12D & 12E  \\
\midrule
-1& -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\
119& 0 & 2 & 0 & 3 & -1 & 7 & -1 & -1 & -1 & -2 & 4 & -1 & 1 & 0 & 1 & 1 & 4 & -2 & 1 \\
239& -4 & 0 & -1 & -6 & -4 & 10 & -2 & 0 & 0 & 1 & 0 & -1 & 1 & -1 & -4 & -2 & -4 & -2 & 0 \\
359& 3 & 3 & -2 & 13 & -5 & 17 & -3 & -1 & -1 & -1 & 3 & 2 & 0 & -2 & -1 & 3 & -1 & -3 & -1 \\
479& 1 & -9 & 1 & -20 & -2 & 28 & 0 & 2 & 2 & -2 & 2 & 1 & -1 & 2 & 2 & -4 & 5 & -7 & -2 \\
599& 8 & 2 & -3 & 30 & -4 & 50 & -2 & 0 & 0 & -1 & 4 & -2 & 2 & 0 & -7 & 5 & -4 & -4 & 1 \\
719& -12 & -4 & 2 & -50 & -4 & 66 & -2 & 0 & 0 & 3 & 4 & -2 & -2 & 0 & -8 & -8 & -8 & -2 & 0 \\
839& 3 & 17 & 3 & 71 & -3 & 99 & -1 & 1 & 1 & 1 & 8 & 2 & -2 & 0 & 12 & 10 & 15 & -5 & 0 \\
959& -15 & -9 & 0 & -107 & -11 & 137 & -7 & -3 & -3 & 3 & 2 & 0 & 0 & 1 & -14 & -12 & -11 & -9 & -2 \\
1079& 19 & 11 & -5 & 162 & -10 & 194 & -6 & -2 & -2 & -1 & 7 & 0 & 2 & 0 & -11 & 15 & -5 & -9 & 1 \\
1199& -10 & -26 & -3 & -223 & -7 & 269 & -3 & 1 & 1 & -4 & 8 & 1 & -1 & 2 & 22 & -18 & 22 & -6 & -2 \\ \bottomrule
\end{tabular}
\vspace{25pt}

\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$ &12F & 12G & 12H&14A &14BC  &15A & 15BC & 16A & 16B & 18A &20A & 20B     &23AB & 24A & 24B & 28A & 30A & 30BC  \\
\midrule
-1& -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\
119& -2 & 1 & 0 & 0 & 0 & 1 & -1 & 1 & 1 & 0 & 0 & -1 & 0 & 0 & -1 & 0 & -1 & 1 \\
239& 2 & -2 & 2 & -1 & 1 & -1 & 0 & -2 & 0 & 1 & 0 & 1 & 0 & 0 & 2 & -1 & -1 & 0 \\
359& 1 & 3 & 1 & -2 & 0 & -1 & 0 & -1 & 1 & -1 & 1 & 0 & 0 & 1 & 1 & 2 & -1 & 0 \\
479& -3 & -4 & -1 & -3 & -1 & 2 & 0 & 0 & -2 & 0 & 0 & -1 & 1 & 1 & -2 & -1 & -2 & 2 \\
599& 0 & 5 & -2 & -3 & -1 & -2 & 0 & 0 & 2 & 1 & 0 & 0 & 0 & 0 & -1 & 1 & -2 & -2 \\
719& 2 & -8 & 2 & -2 & 0 & 2 & 1 & 0 & -2 & -1 & -2 & 0 & 0 & -2 & 2 & 0 & -2 & 1 \\
 839&-1 & 10 & 1 & -1 & 1 & 0 & -1 & 1 & 3 & -1 & 0 & 0 & -1 & -1 & 0 & 1 & -4 & -1 \\
959& -1 & -12 & -3 & -4 & 0 & -1 & 1 & -1 & -1 & 1 & 0 & 0 & 0 & 1 & -2 & -2 & -3 & -1 \\
1079& -1 & 15 & -1 & -5 & -1 & -1 & -1 & 2 & 2 & -1 & 1 & 0 & -1 & 3 & -1 & -1 & -3 & 1 \\
1199& 2 & -18 & 2 & -3 & 1 & -1 & -1 & -1 & -5 & 0 & 0 & 1 & 0 & 2 & 2 & 1 & -5 & -1 \\ \bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }rr@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$   &1A     &2A     &2B   &2C  &3A     &3B     &4A     &4B  &4C & 4D & 4E & 4F & 4G    &5A  &5B   &6A     &6B &6C &6D   \\
\midrule
-49& 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
71& 253 & 29 & 13 & -11 & 10 & 10 & 29 & 9 & 1 & 5 & 1 & -3 & 1 & 3 & 3 & 10 & 2 & 2 & 2 \\
191& 7359 & -33 & -49 & 55 & 15 & 33 & 159 & 11 & 3 & 7 & 3 & -1 & -5 & 9 & 4 & 23 & 3 & -3 & 9 \\
311& 95128 & 184 & 168 & -176 & -20 & 25 & 728 & 4 & -4 & 0 & -4 & 8 & -4 & 3 & 3 & 60 & 4 & 7 & 1 \\
431& 797226 & -438 & -454 & 450 & 51 & 177 & 2554 & 6 & -2 & 2 & -2 & 2 & 10 & 1 & -4 & 131 & 3 & -3 & 9 \\
551& 5154853 & 1125 & 1093 & -1067 & 40 & 301 & 7813 & 29 & 13 & 21 & 13 & -11 & 5 & 3 & -2 & 280 & 0 & 3 & -3 \\
671& 27732365 & -2355 & -2387 & 2397 & -145 & 386 & 21469 & 21 & 5 & 13 & 5 & -11 & -15 & 15 & 10 & 535 & 3 & -12 &
   18 \\
791& 130136622 & 4974 & 4942 & -4994 & 186 & 1149 & 54462 & -10 & -26 & -18 & -26 & 22 & -6 & 22 & 17 & 994 & 6 & 15
   & -3 \\
911& 548143959 & -9801 & -9849 & 9823 & 165 & 1929 & 129831 & 11 & -13 & -1 & -13 & 15 & 31 & 9 & -1 & 1773 & 9 &
   -15 & 33 \\
1031& 2115036460 & 18828 & 18780 & -18700 & -575 & 2431 & 294172 & 64 & 40 & 52 & 40 & -44 & 20 & -15 & -20 & 3057 &
   9 & 27 & -9 \\
1151& 7584349199 & -34449 & -34497 & 34551 & 599 & 5711 & 638063 & 51 & 27 & 39 & 27 & -17 & -61 & -1 & -11 & 5103 &
   3 & -33 & 39 \\
   \bottomrule
\end{tabular}
\vspace{25pt}

\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$  &6E & 6F & 7A  &8A  &8B & 8C & 8D & 8E & 8F & 9A   &10A  & 10B & 10C  &11A    &12A    &12B  &12C & 12D & 12E  \\
\midrule
-49&1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
71& -2 & -2 & 1 & -3 & 3 & 5 & 1 & -1 & -1 & 1 & 3 & -1 & -1 & 0 & 2 & -2 & 2 & 4 & 2 \\
191& 5 & 1 & 2 & 7 & 5 & 7 & 3 & 1 & 1 & 0 & 1 & 2 & 0 & 0 & -3 & 3 & -3 & 3 & 1 \\
311& -3 & -5 & -2 & -16 & 6 & 8 & 4 & 2 & 2 & 1 & 3 & -1 & -1 & 0 & 8 & -4 & 5 & 5 & 0 \\
431& 5 & 9 & 3 & 26 & 4 & 14 & 2 & 0 & 0 & 0 & 1 & 2 & 0 & 1 & 7 & 7 & 1 & 7 & -1 \\
551& -11 & -5 & -3 & -43 & 9 & 29 & 5 & 1 & 1 & -2 & 3 & 0 & -2 & 0 & -8 & -8 & -11 & 7 & 0 \\
671& 10 & 12 & -4 & 69 & 5 & 33 & 1 & -3 & -3 & 2 & 3 & 0 & 2 & 1 & 13 & 11 & 10 & 8 & 1 \\
791& -11 & -17 & 0 & -98 & 6 & 50 & 2 & -2 & -2 & 0 & 2 & -1 & 1 & 0 & 12 & -14 & 9 & 7 & 0 \\
911& 21 & 13 & 6 & 151 & 13 & 75 & 7 & 1 & 1 & 0 & 1 & -1 & 3 & 0 & -21 & 17 & -27 & 11 & -1 \\
1031& -21 & -25 & 5 & -220 & 10 & 104 & 4 & -2 & -2 & -2 & 5 & -2 & 0 & -2 & 25 & -23 & 19 & 13 & 1 \\
1151& 27 & 27 & -7 & 311 & 17 & 151 & 11 & 5 & 5 & 2 & 3 & 1 & 1 & -2 & 17 & 27 & 11 & 9 & -3 \\ \bottomrule
\end{tabular}
\vspace{25pt}

\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$ &12F & 12G & 12H&14A &14BC  &15A & 15BC & 16A & 16B & 18A &20A & 20B     &23AB & 24A & 24B & 28A & 30A & 30BC  \\
\midrule
-49& 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
71& 0 & -2 & 0 & 1 & -1 & 0 & 0 & 1 & -1 & -1 & -1 & 1 & 0 & 0 & 0 & 1 & 2 & 0 \\
191& -1 & 3 & -1 & 2 & 0 & -2 & 0 & -1 & 1 & 0 & 1 & 0 & -1 & 1 & -1 & -2 & 2 & -2 \\
311& 1 & -4 & -1 & 2 & 0 & 0 & 0 & 0 & -2 & 1 & -1 & 1 & 0 & -1 & 0 & 0 & 2 & 0 \\
431& 3 & 7 & -1 & 3 & 1 & 2 & 1 & 0 & 2 & 0 & 1 & 0 & 0 & -1 & 1 & -1 & 2 & 1 \\
551&  -1 & -8 & 1 & 5 & 1 & 1 & 0 & 1 & -3 & 0 & -1 & 0 & 1 & -1 & 0 & 1 & 3 & 0 \\
671& 0 & 11 & -2 & 4 & 0 & 1 & 0 & -1 & 3 & 0 & 1 & 0 & 0 & 0 & -1 & 0 & 3 & 0 \\
791& -1 & -14 & 1 & 4 & 0 & -1 & 1 & 0 & -4 & 0 & 0 & -1 & 0 & 1 & 0 & 2 & 5 & -1 \\
911& -1 & 17 & 3 & 6 & 0 & -1 & 0 & 1 & 3 & 0 & 1 & 1 & 1 & 1 & 1 & 2 & 5 & -2 \\
1031& 1 & -23 & 1 & 5 & -1 & 1 & 0 & 2 & -4 & 0 & -1 & 0 & -1 & -1 & 1 & -3 & 7 & 2 \\
1151& -3 & 27 & 1 & 5 & -1 & 1 & -1 & -1 & 5 & 0 & 1 & -1 & 0 & -1 & -1 & -1 & 7 & 3 \\
 \bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$   &$\chi_1$   &$\chi_2$   &$\chi_3$   &$\chi_4$   &$\chi_5$   &$\chi_6$   &$\chi_7$   &$\chi_8$   &$\chi_9$   &$\chi_{10}$   &$\chi_{11}$   &$\chi_{12}$   &$\chi_{13}$     \\
\midrule
 -1&-1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
119& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
239& 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 \\
359& 0 & 0 & 0 & 0 & 0 & 0 & 2 & 1 & 2 & 2 & 2 & 1 & 1 \\
479& 1 & 3 & 0 & 0 & 2 & 2 & 5 & 7 & 7 & 9 & 9 & 12 & 12 \\
599& 0 & 4 & 3 & 3 & 13 & 13 & 23 & 20 & 35 & 59 & 59 & 67 & 67 \\
719& 1 & 13 & 14 & 14 & 80 & 80 & 94 & 102 & 175 & 266 & 266 & 342 & 342 \\
839& 5 & 45 & 75 & 75 & 346 & 346 & 409 & 403 & 754 & 1204 & 1204 & 1530 & 1530 \\
959& 7 & 166 & 275 & 275 & 1449 & 1449 & 1611 & 1640 & 3061 & 4839 & 4839 & 6218 & 6218 \\
1079& 30 & 560 & 1066 & 1066 & 5388 & 5388 & 5971 & 5964 & 11356 & 18146 & 18146 & 23244 & 23244 \\
1199& 91 & 1941 & 3675 & 3675 & 18970 & 18970 & 20751 & 20908 & 39721 & 63163 & 63163 & 81246 & 81246 \\
\bottomrule
\end{tabular}

\vspace{25pt}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$  &$\chi_{14}$   &$\chi_{15}$   &$\chi_{16}$   &$\chi_{17}$   &$\chi_{18}$   &$\chi_{19}$   &$\chi_{20}$   &$\chi_{21}$   &$\chi_{22}$   &$\chi_{23}$   &$\chi_{24}$   &$\chi_{25}$   &$\chi_{26}$   \\
\midrule
-1& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
119& 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
239& 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 2 & 0 & 1 & 0 & 2 \\
359& 2 & 2 & 2 & 2 & 4 & 3 & 3 & 5 & 6 & 6 & 11 & 9 & 15 \\
479& 11 & 12 & 12 & 19 & 24 & 22 & 28 & 37 & 43 & 58 & 63 & 62 & 120 \\
599& 73 & 71 & 71 & 85 & 133 & 139 & 151 & 226 & 243 & 352 & 388 & 393 & 703 \\
719& 351 & 356 & 356 & 447 & 622 & 692 & 791 & 1144 & 1232 & 1821 & 1910 & 1980 & 3599 \\
839& 1616 & 1601 & 1601 & 1952 & 2779 & 3142 & 3509 & 5119 & 5447 & 8185 & 8615 & 8974 & 16057 \\
959& 6467 & 6497 & 6497 & 7991 & 11152 & 12678 & 14322 & 20795 & 22160 & 33307 & 34789 & 36306 & 65290 \\
1079& 24356 & 24314 & 24314 & 29672 & 41718 & 47569 & 53424 & 77784 & 82682 & 124690 & 130340 & 136163 & 244068 \\
1199& 84847 & 84911 & 84911 & 103962 & 145405 & 166002 & 186931 & 271754 & 288988 & 435836 & 454826 & 475331 & 853073
   \\
\bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$   &$\chi_1$   &$\chi_2$   &$\chi_3$   &$\chi_4$   &$\chi_5$   &$\chi_6$   &$\chi_7$   &$\chi_8$   &$\chi_9$   &$\chi_{10}$   &$\chi_{11}$   &$\chi_{12}$   &$\chi_{13}$    \\
\midrule
-49& 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
71& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
191& 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 \\
311& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 \\
431& 1 & 1 & 1 & 1 & 0 & 0 & 2 & 1 & 3 & 4 & 4 & 3 & 3 \\
551& 0 & 2 & 0 & 0 & 5 & 5 & 7 & 11 & 13 & 16 & 16 & 21 & 21 \\
671& 1 & 4 & 8 & 8 & 22 & 22 & 33 & 27 & 54 & 93 & 93 & 112 & 112 \\
791& 1 & 19 & 20 & 20 & 127 & 127 & 142 & 157 & 267 & 404 & 404 & 529 & 529 \\
911& 6 & 57 & 106 & 106 & 499 & 499 & 584 & 562 & 1082 & 1758 & 1758 & 2209 & 2209 \\
1031& 9 & 217 & 377 & 377 & 2016 & 2016 & 2192 & 2249 & 4210 & 6619 & 6619 & 8563 & 8563 \\
1151& 40 & 724 & 1423 & 1423 & 7087 & 7087 & 7865 & 7817 & 14953 & 23945 & 23945 & 30657 & 30657 \\
\bottomrule
\end{tabular}

\vspace{25pt}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$   &$\chi_{14}$   &$\chi_{15}$   &$\chi_{16}$   &$\chi_{17}$   &$\chi_{18}$   &$\chi_{19}$   &$\chi_{20}$   &$\chi_{21}$   &$\chi_{22}$   &$\chi_{23}$   &$\chi_{24}$   &$\chi_{25}$   &$\chi_{26}$   \\
\midrule
 -49&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 71&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 191&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
311& 0 & 0 & 0 & 2 & 1 & 1 & 1 & 1 & 2 & 2 & 1 & 1 & 5 \\
431& 5 & 3 & 3 & 3 & 10 & 8 & 6 & 11 & 11 & 14 & 22 & 20 & 32 \\
 551&17 & 22 & 22 & 31 & 37 & 38 & 50 & 71 & 83 & 108 & 113 & 114 & 224 \\
671& 126 & 118 & 118 & 138 & 214 & 236 & 251 & 373 & 393 & 595 & 645 & 668 & 1165 \\
791& 535 & 548 & 548 & 699 & 949 & 1063 & 1228 & 1759 & 1896 & 2815 & 2927 & 3041 & 5550 \\
911& 2346 & 2322 & 2322 & 2792 & 4012 & 4550 & 5059 & 7419 & 7874 & 11858 & 12486 & 13018 & 23227 \\
1031& 8884 & 8933 & 8933 & 11024 & 15294 & 17438 & 19742 & 28612 & 30483 & 45883 & 47808 & 49942 & 89894 \\
1151& 32179 & 32073 & 32073 & 39078 & 55035 & 62794 & 70425 & 102594 & 108989 & 164475 & 171994 & 179713 & 321855 \\
\bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$   &$\chi_1$   &$\chi_2$   &$\chi_3$   &$\chi_4$   &$\chi_5$   &$\chi_6$   &$\chi_7$   &$\chi_8$   &$\chi_9$   &$\chi_{10}$   &$\chi_{11}$   &$\chi_{12}$   &$\chi_{13}$  &$\chi_{14}$   &$\chi_{15}$   &$\chi_{16}$   &$\chi_{17}$   &$\chi_{18}$   &$\chi_{19}$   &$\chi_{20}$   &$\chi_{21}$    \\
\midrule
-1& -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
119& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
239& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
359& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
479& 0 & 1 & 1 & 1 & 0 & 0 & 0 & 2 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
599& 0 & 1 & 1 & 0 & 1 & 0 & 0 & 4 & 0 & 0 & 0 & 3 & 1 & 4 & 0 & 0 & 0 & 0 & 0 & 3 & 2 \\
719& 0 & 2 & 4 & 1 & 1 & 0 & 0 & 6 & 1 & 0 & 0 & 6 & 3 & 5 & 0 & 2 & 2 & 3 & 3 & 5 & 7 \\
839& 1 & 3 & 5 & 2 & 5 & 0 & 0 & 14 & 3 & 1 & 1 & 12 & 8 & 16 & 6 & 6 & 6 & 15 & 15 & 26 & 23 \\
959& 0 & 5 & 11 & 4 & 5 & 2 & 2 & 24 & 9 & 9 & 9 & 30 & 25 & 37 & 23 & 31 & 31 & 61 & 61 & 75 & 91 \\
1079& 2 & 7 & 17 & 7 & 14 & 11 & 11 & 56 & 26 & 38 & 38 & 74 & 74 & 117 & 100 & 106 & 106 & 234 & 234 & 290 & 311 \\
1199& 2 & 13 & 40 & 20 & 24 & 32 & 32 & 125 & 91 & 135 & 135 & 208 & 245 & 326 & 343 & 398 & 398 & 831 & 831 & 942 &
   1084 \\
\bottomrule
\end{tabular}

\vspace{25pt}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$     &$\chi_{22}$   &$\chi_{23}$   &$\chi_{24}$   &$\chi_{25}$   &$\chi_{26}$ &$\chi_{27}$   &$\chi_{28}$   &$\chi_{29}$   &$\chi_{30}$   &$\chi_{31}$  &$\chi_{32}$   &$\chi_{33}$  &$\chi_{34}$   &$\chi_{35}$   &$\chi_{36}$   &$\chi_{37}$   &$\chi_{38}$   &$\chi_{39}$   &$\chi_{40}$   &$\chi_{41}$ &$\chi_{42}$  \\
\midrule
-1& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
119& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
239& 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
359& 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
479& 0 & 3 & 0 & 1 & 0 & 1 & 2 & 0 & 0 & 1 & 1 & 2 & 0 & 2 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\
599& 1 & 6 & 1 & 1 & 1 & 4 & 3 & 3 & 2 & 3 & 2 & 8 & 3 & 8 & 6 & 7 & 6 & 8 & 7 & 8 & 9 \\
719& 6 & 17 & 6 & 7 & 7 & 12 & 15 & 12 & 11 & 15 & 17 & 27 & 20 & 34 & 33 & 37 & 39 & 38 & 40 & 42 & 43 \\
839& 23 & 41 & 22 & 24 & 33 & 52 & 52 & 61 & 59 & 71 & 69 & 110 & 94 & 143 & 137 & 167 & 167 & 188 & 187 & 192 & 195
   \\
959& 101 & 134 & 102 & 106 & 124 & 186 & 210 & 224 & 243 & 281 & 294 & 419 & 396 & 561 & 578 & 683 & 705 & 749 & 765
   & 781 & 788 \\
1079& 361 & 418 & 360 & 368 & 469 & 698 & 740 & 866 & 929 & 1058 & 1070 & 1536 & 1485 & 2079 & 2130 & 2564 & 2608 &
   2860 & 2883 & 2931 & 2960 \\
1199& 1291 & 1384 & 1294 & 1312 & 1633 & 2362 & 2612 & 2968 & 3257 & 3694 & 3805 & 5297 & 5233 & 7206 & 7487 & 8960 &
   9195 & 9942 & 10084 & 10238 & 10328 \\
\bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$   &$\chi_1$   &$\chi_2$   &$\chi_3$   &$\chi_4$   &$\chi_5$   &$\chi_6$   &$\chi_7$   &$\chi_8$   &$\chi_9$   &$\chi_{10}$   &$\chi_{11}$   &$\chi_{12}$   &$\chi_{13}$  &$\chi_{14}$   &$\chi_{15}$   &$\chi_{16}$   &$\chi_{17}$   &$\chi_{18}$   &$\chi_{19}$   &$\chi_{20}$   &$\chi_{21}$    \\
\midrule
-49& 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
71& 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
191&  0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
311& 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
431& 1 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
551& 0 & 0 & 2 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
671& 1 & 0 & 1 & 0 & 2 & 0 & 0 & 4 & 0 & 0 & 0 & 2 & 1 & 4 & 0 & 0 & 0 & 1 & 1 & 5 & 2 \\
791& 0 & 1 & 5 & 1 & 1 & 0 & 0 & 5 & 2 & 0 & 0 & 6 & 4 & 5 & 0 & 4 & 4 & 5 & 5 & 5 & 10 \\
911& 2 & 1 & 4 & 1 & 6 & 2 & 2 & 12 & 2 & 4 & 4 & 12 & 9 & 22 & 11 & 7 & 7 & 20 & 20 & 35 & 30 \\
1031& 0 & 3 & 13 & 4 & 4 & 2 & 2 & 22 & 12 & 12 & 12 & 30 & 30 & 37 & 30 & 47 & 47 & 88 & 88 & 95 & 122 \\
1151& 3 & 4 & 14 & 6 & 17 & 15 & 15 & 59 & 33 & 52 & 52 & 82 & 93 & 143 & 139 & 136 & 136 & 309 & 309 & 386 & 401 \\
\bottomrule
\end{tabular}

\vspace{25pt}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$     &$\chi_{22}$   &$\chi_{23}$   &$\chi_{24}$   &$\chi_{25}$   &$\chi_{26}$ &$\chi_{27}$   &$\chi_{28}$   &$\chi_{29}$   &$\chi_{30}$   &$\chi_{31}$  &$\chi_{32}$   &$\chi_{33}$  &$\chi_{34}$   &$\chi_{35}$   &$\chi_{36}$   &$\chi_{37}$   &$\chi_{38}$   &$\chi_{39}$   &$\chi_{40}$   &$\chi_{41}$ &$\chi_{42}$  \\
\midrule
-49& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
71& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
191& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
311& 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
431& 0 & 1 & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
551& 1 & 4 & 1 & 1 & 0 & 1 & 2 & 0 & 0 & 0 & 1 & 2 & 1 & 3 & 3 & 2 & 3 & 1 & 2 & 3 & 2 \\
671& 1 & 5 & 1 & 1 & 4 & 6 & 4 & 6 & 4 & 6 & 4 & 10 & 5 & 12 & 8 & 12 & 10 & 15 & 13 & 14 & 15 \\
791& 10 & 20 & 11 & 12 & 10 & 16 & 23 & 16 & 19 & 24 & 29 & 38 & 33 & 48 & 51 & 57 & 62 & 59 & 63 & 65 & 66 \\
911& 32 & 48 & 31 & 32 & 45 & 75 & 66 & 89 & 87 & 99 & 94 & 154 & 137 & 205 & 200 & 244 & 240 & 277 & 273 & 280 &
   284 \\
1031& 141 & 169 & 143 & 146 & 173 & 244 & 293 & 303 & 335 & 389 & 415 & 565 & 550 & 763 & 797 & 941 & 979 & 1030 &
   1056 & 1074 & 1083 \\
1151& 473 & 521 & 469 & 477 & 621 & 922 & 961 & 1157 & 1236 & 1399 & 1403 & 2016 & 1965 & 2733 & 2797 & 3382 & 3429 &
   3790 & 3811 & 3871 & 3906 \\
\bottomrule
\end{tabular}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$   &$\chi_1$   &$\chi_2$   &$\chi_3$   &$\chi_4$   &$\chi_5$   &$\chi_6$   &$\chi_7$   &$\chi_8$   &$\chi_9$   &$\chi_{10}$   &$\chi_{11}$   &$\chi_{12}$   &$\chi_{13}$  &$\chi_{14}$   &$\chi_{15}$   &$\chi_{16}$   &$\chi_{17}$   &$\chi_{18}$   &$\chi_{19}$   &$\chi_{20}$       \\
\midrule
-1&-1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
119& 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
239& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
359& 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\
479& 0 & 1 & 1 & 0 & 2 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 1 & 0 \\
599& 0 & 1 & 1 & 1 & 4 & 0 & 0 & 3 & 4 & 0 & 0 & 0 & 0 & 0 & 3 & 6 & 0 & 0 & 1 & 0 \\
719& 0 & 2 & 4 & 1 & 6 & 0 & 1 & 6 & 5 & 0 & 0 & 0 & 0 & 0 & 4 & 15 & 0 & 0 & 3 & 0 \\
839& 1 & 3 & 5 & 4 & 14 & 1 & 2 & 11 & 14 & 0 & 0 & 0 & 0 & 1 & 13 & 28 & 1 & 0 & 6 & 1 \\
959& 0 & 5 & 11 & 5 & 23 & 0 & 4 & 22 & 25 & 0 & 0 & 0 & 0 & 0 & 22 & 62 & 2 & 0 & 17 & 4 \\
1079& 2 & 7 & 17 & 12 & 47 & 2 & 7 & 42 & 54 & 0 & 0 & 0 & 0 & 2 & 56 & 121 & 11 & 0 & 34 & 11 \\
1199& 2 & 13 & 36 & 17 & 82 & 4 & 16 & 80 & 98 & 2 & 2 & 0 & 0 & 6 & 106 & 255 & 26 & 5 & 82 & 34 \\
 \bottomrule
\end{tabular}

\vspace{25pt}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$  &$\chi_{21}$   &$\chi_{22}$   &$\chi_{23}$   &$\chi_{24}$   &$\chi_{25}$   &$\chi_{26}$ &$\chi_{27}$   &$\chi_{28}$   &$\chi_{29}$   &$\chi_{30}$   &$\chi_{31}$  &$\chi_{32}$   &$\chi_{33}$  &$\chi_{34}$   &$\chi_{35}$   &$\chi_{36}$   &$\chi_{37}$   &$\chi_{38}$   &$\chi_{39}$   &$\chi_{40}$    \\
\midrule
-1&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
119& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
239& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
359& 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
479& 2 & 0 & 0 & 0 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 \\
599& 3 & 0 & 0 & 1 & 5 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 4 & 2 & 0 & 0 & 0 \\
719& 8 & 0 & 0 & 3 & 12 & 13 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 4 & 9 & 7 & 0 & 0 & 0 \\
839& 17 & 0 & 0 & 9 & 28 & 32 & 1 & 1 & 0 & 2 & 0 & 0 & 1 & 6 & 10 & 25 & 17 & 2 & 2 & 2 \\
959& 43 & 1 & 1 & 18 & 64 & 72 & 3 & 5 & 4 & 7 & 1 & 1 & 7 & 15 & 32 & 59 & 51 & 12 & 10 & 10 \\
1079& 88 & 7 & 7 & 50 & 144 & 167 & 21 & 20 & 20 & 30 & 13 & 13 & 28 & 53 & 86 & 155 & 126 & 46 & 49 & 49 \\
1199& 203 & 32 & 32 & 120 & 322 & 378 & 73 & 82 & 83 & 103 & 67 & 67 & 102 & 155 & 247 & 375 & 348 & 175 & 171 & 177
   \\
\bottomrule
\end{tabular}
\vspace{25pt}

\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$  &$\chi_{41}$   &$\chi_{42}$   &$\chi_{43}$   &$\chi_{44}$   &$\chi_{45}$   &$\chi_{46}$ &$\chi_{47}$   &$\chi_{48}$   &$\chi_{49}$   &$\chi_{50}$   &$\chi_{51}$  &$\chi_{52}$   &$\chi_{53}$  &$\chi_{54}$   &$\chi_{55}$   &$\chi_{56}$   &$\chi_{57}$   &$\chi_{58}$   &$\chi_{59}$   &$\chi_{60}$    \\
\midrule
-1& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
119& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
239& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
359& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
479& 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
599& 0 & 0 & 0 & 3 & 0 & 3 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 1 & 0 \\
719& 0 & 2 & 1 & 7 & 0 & 11 & 0 & 2 & 0 & 6 & 0 & 2 & 2 & 3 & 9 & 0 & 2 & 3 & 4 & 1 \\
839& 0 & 6 & 6 & 23 & 2 & 28 & 4 & 6 & 2 & 25 & 5 & 10 & 10 & 15 & 32 & 7 & 11 & 17 & 18 & 12 \\
959& 5 & 26 & 20 & 60 & 12 & 82 & 17 & 30 & 17 & 77 & 31 & 52 & 52 & 63 & 108 & 42 & 59 & 70 & 75 & 59 \\
1079& 30 & 76 & 74 & 174 & 61 & 213 & 81 & 96 & 80 & 256 & 138 & 208 & 209 & 245 & 352 & 201 & 236 & 273 & 281 & 247
   \\
1199& 144 & 268 & 243 & 464 & 239 & 595 & 286 & 348 & 323 & 777 & 531 & 777 & 775 & 863 & 1122 & 778 & 887 & 958 &
   983 & 910 \\
\bottomrule
\end{tabular}

\end{small}
\end{center}

\end{sidewaystable}

\begin{sidewaystable}
\begin{center}
\begin{small}
\caption{$Co_2$ decompositions for $f_7(\tau)$.}
\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$   &$\chi_1$   &$\chi_2$   &$\chi_3$   &$\chi_4$   &$\chi_5$   &$\chi_6$   &$\chi_7$   &$\chi_8$   &$\chi_9$   &$\chi_{10}$   &$\chi_{11}$   &$\chi_{12}$   &$\chi_{13}$  &$\chi_{14}$   &$\chi_{15}$   &$\chi_{16}$   &$\chi_{17}$   &$\chi_{18}$   &$\chi_{19}$   &$\chi_{20}$       \\
\midrule
-49&1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
71& 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
191& 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
311& 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
431& 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 \\
551& 0 & 0 & 2 & 0 & 1 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 1 & 0 \\
671& 1 & 0 & 1 & 2 & 4 & 0 & 0 & 2 & 4 & 0 & 0 & 0 & 0 & 0 & 4 & 5 & 0 & 0 & 1 & 0 \\
791& 0 & 1 & 5 & 1 & 5 & 0 & 1 & 5 & 5 & 0 & 0 & 0 & 0 & 0 & 3 & 15 & 0 & 0 & 4 & 1 \\
911& 2 & 1 & 4 & 5 & 12 & 1 & 1 & 10 & 15 & 0 & 0 & 0 & 0 & 1 & 14 & 26 & 2 & 0 & 6 & 1 \\
1031& 0 & 3 & 13 & 4 & 20 & 0 & 4 & 19 & 21 & 0 & 0 & 0 & 0 & 0 & 19 & 61 & 2 & 0 & 17 & 5 \\
1151& 3 & 4 & 14 & 13 & 43 & 3 & 6 & 37 & 52 & 0 & 0 & 0 & 0 & 3 & 59 & 112 & 14 & 1 & 33 & 13 \\\bottomrule
\end{tabular}
\vspace{25pt}

\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$  &$\chi_{21}$   &$\chi_{22}$   &$\chi_{23}$   &$\chi_{24}$   &$\chi_{25}$   &$\chi_{26}$ &$\chi_{27}$   &$\chi_{28}$   &$\chi_{29}$   &$\chi_{30}$   &$\chi_{31}$  &$\chi_{32}$   &$\chi_{33}$  &$\chi_{34}$   &$\chi_{35}$   &$\chi_{36}$   &$\chi_{37}$   &$\chi_{38}$   &$\chi_{39}$   &$\chi_{40}$    \\
\midrule
-49&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 71&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
191& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
311& 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
431& 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 \\
551& 2 & 0 & 0 & 0 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 \\
671& 3 & 0 & 0 & 2 & 5 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 5 & 2 & 0 & 0 & 0 \\
791& 10 & 0 & 0 & 2 & 12 & 13 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 5 & 9 & 9 & 0 & 0 & 0 \\
911& 15 & 0 & 0 & 10 & 29 & 33 & 3 & 1 & 1 & 3 & 0 & 0 & 2 & 7 & 12 & 29 & 18 & 3 & 5 & 5 \\
1031& 45 & 2 & 2 & 19 & 64 & 73 & 5 & 7 & 7 & 9 & 4 & 4 & 9 & 18 & 38 & 60 & 58 & 17 & 14 & 14 \\
1151& 85 & 11 & 11 & 57 & 145 & 171 & 32 & 30 & 29 & 42 & 22 & 22 & 40 & 68 & 96 & 169 & 137 & 64 & 70 & 70 \\\bottomrule
\end{tabular}
\vspace{25pt}

\begin{tabular}{c@{ }|@{\;}r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r@{ }r}\toprule
$q^{n/120}$  &$\chi_{41}$   &$\chi_{42}$   &$\chi_{43}$   &$\chi_{44}$   &$\chi_{45}$   &$\chi_{46}$ &$\chi_{47}$   &$\chi_{48}$   &$\chi_{49}$   &$\chi_{50}$   &$\chi_{51}$  &$\chi_{52}$   &$\chi_{53}$  &$\chi_{54}$   &$\chi_{55}$   &$\chi_{56}$   &$\chi_{57}$   &$\chi_{58}$   &$\chi_{59}$   &$\chi_{60}$    \\
\midrule
-49&0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
71& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
191& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
311& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
431& 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
551& 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
671& 0 & 0 & 1 & 4 & 0 & 3 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 1 & 3 & 0 & 0 & 1 & 1 & 1 \\
791& 0 & 4 & 2 & 8 & 0 & 13 & 0 & 4 & 1 & 8 & 1 & 4 & 4 & 5 & 12 & 1 & 4 & 5 & 6 & 3 \\
911& 1 & 6 & 8 & 27 & 4 & 31 & 8 & 7 & 5 & 33 & 10 & 16 & 16 & 22 & 41 & 15 & 18 & 25 & 27 & 20 \\
1031& 11 & 36 & 27 & 66 & 19 & 94 & 24 & 43 & 27 & 93 & 48 & 77 & 76 & 90 & 137 & 65 & 89 & 98 & 104 & 86 \\
1151& 46 & 92 & 96 & 199 & 90 & 236 & 115 & 120 & 115 & 319 & 195 & 282 & 284 & 324 & 436 & 290 & 319 & 363 & 371 &
   340 \\
\bottomrule
\end{tabular}
